On the Complexity of Decoded Quantum Interferometry

We study the complexity of Decoded Quantum Interferometry (DQI), a quantum algorithm for approximate optimization. First, we show that the algorithm resists classical simulation strategies based on locating outputs with large probabilities. We then prove that DQI can be simulated at a low level of the polynomial hierarchy, posing challenges to standard quantum supremacy arguments. We further show that DQI is a constructive solution to a classical coding-theoretic bound based on the MacWilliams identity. Lastly, we interpret DQI as preparing low-energy states of a quantum simple harmonic oscillator, a viewpoint we believe suggests a physics-motivated route to generalizing DQI.

==> codewords_found_pic.tex <==
\begin{tikzpicture}[x=8cm,y=1cm,
        tick/.style={line width=1.2pt,draw=green!50!black},
        note/.style={font=\large}
    ]
    
    % axis
    \draw[-{Latex[length=3pt]},line width=0.9pt,-] (0,0) -- (1,0);
    \fill[white,draw=black,line width=.9pt] (0,0) circle(2.2pt);
    \fill[white,draw=black,line width=.9pt] (1,0) circle(2.2pt);
    
    % labels
    \node[below=6pt] at (0,0) {\scriptsize 0};
    \node[below=6pt] at (1,0) {\scriptsize $m$};
    \node[below=15pt] at (0.2,0) {\scriptsize distance from $v$};
    \node[below=4pt] at (0.5,0) {\scriptsize $m/2$};
    
    % scattered codewords
    \foreach \x in {0.28,0.32,0.35,0.38,0.4,0.42,0.43,0.44,0.45,0.46,0.47,0.48,0.49,0.50,0.51,0.52,
                    0.53,0.54,0.55,0.56,0.57,0.58,0.60,0.62,0.65,0.68,0.72}
      \draw[tick] (\x,-0.11) -- (\x,0.11);

    % beyond decoding threshold
    \foreach \x in {0.14,0.18,0.82,0.95}
      \draw[tick,draw=black] (\x,-0.11) -- (\x,0.11);
      
    % hatched box "found with DQI"
    \draw[draw=blue!70!red,pattern=north east lines,pattern color=blue!70!red, line width=1pt,rounded corners=1pt]
          (0.37,0.2) rectangle (0.63,-0.2);
    \node[note, text=blue!70!red,anchor=south] at (0.50,0.35) {codewords found by DQI};
    
    % % "codewords" with arrows
    % \node[note, text=green!50!black] (cw) at (0.50,1.55) {codewords};
    % \draw[-{Latex[length=5pt]},green!50!black,line width=1pt] (cw.west) .. controls +(225:0.4) and +(90:0.3) .. (0.32,0.3);
    % \draw[-{Latex[length=5pt]},green!50!black,line width=1pt] (cw.east) .. controls +(-45:0.4) and +(90:0.3) .. (0.66,0.3);
    
    \end{tikzpicture}

==> qho_v40_selfcontained.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]

\def\Nmax{7}
\def\xmax{6.5}
\def\parabscale{3.8}
\def\fadeopa{0.12}
\def\xlimparab{5.616}
\def\Roff{21.0}

\definecolor{pinkfill}{rgb}{1,0.75,0.80}
\definecolor{cyanfill}{rgb}{0.70,0.95,0.95}
\definecolor{greenfill}{rgb}{0.75,0.95,0.75}
% Coherent state: deep amber/gold — not RGB primary
\definecolor{coherentcolor}{rgb}{0.227,0.264,0.484}
\definecolor{coherentfill}{rgb}{0.295,0.343,0.629}

% ===================== LEFT PANEL =====================
\begin{scope}

\definecolor{wavecolor0}{rgb}{0.267,0.005,0.329}
\begin{scope}
  \clip (-6.5,0.10) rectangle (6.5,0.90);
  \fill[wavecolor0,opacity=0.650] (-6.500,0.5000) -- plot coordinates {(-6.500,0.5000) (-6.435,0.5000) (-6.369,0.5000) (-6.304,0.5000) (-6.239,0.5000) (-6.173,0.5000) (-6.108,0.5000) (-6.043,0.5001) (-5.977,0.5001) (-5.912,0.5001) (-5.847,0.5001) (-5.781,0.5001) (-5.716,0.5001) (-5.651,0.5002) (-5.585,0.5002) (-5.520,0.5002) (-5.455,0.5003) (-5.389,0.5003) (-5.324,0.5004) (-5.259,0.5004) (-5.193,0.5005) (-5.128,0.5006) (-5.063,0.5007) (-4.997,0.5008) (-4.932,0.5010) (-4.867,0.5011) (-4.802,0.5013) (-4.736,0.5015) (-4.671,0.5018) (-4.606,0.5021) (-4.540,0.5024) (-4.475,0.5027) (-4.410,0.5031) (-4.344,0.5036) (-4.279,0.5041) (-4.214,0.5047) (-4.148,0.5053) (-4.083,0.5061) (-4.018,0.5069) (-3.952,0.5078) (-3.887,0.5088) (-3.822,0.5099) (-3.756,0.5112) (-3.691,0.5125) (-3.626,0.5140) (-3.560,0.5157) (-3.495,0.5175) (-3.430,0.5195) (-3.364,0.5217) (-3.299,0.5240) (-3.234,0.5266) (-3.168,0.5294) (-3.103,0.5324) (-3.038,0.5357) (-2.972,0.5391) (-2.907,0.5429) (-2.842,0.5469) (-2.776,0.5512) (-2.711,0.5557) (-2.646,0.5606) (-2.580,0.5657) (-2.515,0.5711) (-2.450,0.5768) (-2.384,0.5828) (-2.319,0.5891) (-2.254,0.5956) (-2.188,0.6024) (-2.123,0.6095) (-2.058,0.6169) (-1.992,0.6245) (-1.927,0.6323) (-1.862,0.6403) (-1.796,0.6485) (-1.731,0.6569) (-1.666,0.6654) (-1.601,0.6740) (-1.535,0.6827) (-1.470,0.6914) (-1.405,0.7002) (-1.339,0.7089) (-1.274,0.7175) (-1.209,0.7261) (-1.143,0.7345) (-1.078,0.7427) (-1.013,0.7508) (-0.947,0.7585) (-0.882,0.7660) (-0.817,0.7731) (-0.751,0.7798) (-0.686,0.7861) (-0.621,0.7920) (-0.555,0.7974) (-0.490,0.8022) (-0.425,0.8066) (-0.359,0.8103) (-0.294,0.8135) (-0.229,0.8160) (-0.163,0.8180) (-0.098,0.8193) (-0.033,0.8199) (0.033,0.8199) (0.098,0.8193) (0.163,0.8180) (0.229,0.8160) (0.294,0.8135) (0.359,0.8103) (0.425,0.8066) (0.490,0.8022) (0.555,0.7974) (0.621,0.7920) (0.686,0.7861) (0.751,0.7798) (0.817,0.7731) (0.882,0.7660) (0.947,0.7585) (1.013,0.7508) (1.078,0.7427) (1.143,0.7345) (1.209,0.7261) (1.274,0.7175) (1.339,0.7089) (1.405,0.7002) (1.470,0.6914) (1.535,0.6827) (1.601,0.6740) (1.666,0.6654) (1.731,0.6569) (1.796,0.6485) (1.862,0.6403) (1.927,0.6323) (1.992,0.6245) (2.058,0.6169) (2.123,0.6095) (2.188,0.6024) (2.254,0.5956) (2.319,0.5891) (2.384,0.5828) (2.450,0.5768) (2.515,0.5711) (2.580,0.5657) (2.646,0.5606) (2.711,0.5557) (2.776,0.5512) (2.842,0.5469) (2.907,0.5429) (2.972,0.5391) (3.038,0.5357) (3.103,0.5324) (3.168,0.5294) (3.234,0.5266) (3.299,0.5240) (3.364,0.5217) (3.430,0.5195) (3.495,0.5175) (3.560,0.5157) (3.626,0.5140) (3.691,0.5125) (3.756,0.5112) (3.822,0.5099) (3.887,0.5088) (3.952,0.5078) (4.018,0.5069) (4.083,0.5061) (4.148,0.5053) (4.214,0.5047) (4.279,0.5041) (4.344,0.5036) (4.410,0.5031) (4.475,0.5027) (4.540,0.5024) (4.606,0.5021) (4.671,0.5018) (4.736,0.5015) (4.802,0.5013) (4.867,0.5011) (4.932,0.5010) (4.997,0.5008) (5.063,0.5007) (5.128,0.5006) (5.193,0.5005) (5.259,0.5004) (5.324,0.5004) (5.389,0.5003) (5.455,0.5003) (5.520,0.5002) (5.585,0.5002) (5.651,0.5002) (5.716,0.5001) (5.781,0.5001) (5.847,0.5001) (5.912,0.5001) (5.977,0.5001) (6.043,0.5001) (6.108,0.5000) (6.173,0.5000) (6.239,0.5000) (6.304,0.5000) (6.369,0.5000) (6.435,0.5000) (6.500,0.5000)} -- (6.500,0.5000) -- cycle;
\end{scope}
\draw[wavecolor0,thick,opacity=1.00] plot coordinates {(-6.500,0.5000) (-6.435,0.5000) (-6.369,0.5000) (-6.304,0.5000) (-6.239,0.5000) (-6.173,0.5000) (-6.108,0.5000) (-6.043,0.5001) (-5.977,0.5001) (-5.912,0.5001) (-5.847,0.5001) (-5.781,0.5001) (-5.716,0.5001) (-5.651,0.5002) (-5.585,0.5002) (-5.520,0.5002) (-5.455,0.5003) (-5.389,0.5003) (-5.324,0.5004) (-5.259,0.5004) (-5.193,0.5005) (-5.128,0.5006) (-5.063,0.5007) (-4.997,0.5008) (-4.932,0.5010) (-4.867,0.5011) (-4.802,0.5013) (-4.736,0.5015) (-4.671,0.5018) (-4.606,0.5021) (-4.540,0.5024) (-4.475,0.5027) (-4.410,0.5031) (-4.344,0.5036) (-4.279,0.5041) (-4.214,0.5047) (-4.148,0.5053) (-4.083,0.5061) (-4.018,0.5069) (-3.952,0.5078) (-3.887,0.5088) (-3.822,0.5099) (-3.756,0.5112) (-3.691,0.5125) (-3.626,0.5140) (-3.560,0.5157) (-3.495,0.5175) (-3.430,0.5195) (-3.364,0.5217) (-3.299,0.5240) (-3.234,0.5266) (-3.168,0.5294) (-3.103,0.5324) (-3.038,0.5357) (-2.972,0.5391) (-2.907,0.5429) (-2.842,0.5469) (-2.776,0.5512) (-2.711,0.5557) (-2.646,0.5606) (-2.580,0.5657) (-2.515,0.5711) (-2.450,0.5768) (-2.384,0.5828) (-2.319,0.5891) (-2.254,0.5956) (-2.188,0.6024) (-2.123,0.6095) (-2.058,0.6169) (-1.992,0.6245) (-1.927,0.6323) (-1.862,0.6403) (-1.796,0.6485) (-1.731,0.6569) (-1.666,0.6654) (-1.601,0.6740) (-1.535,0.6827) (-1.470,0.6914) (-1.405,0.7002) (-1.339,0.7089) (-1.274,0.7175) (-1.209,0.7261) (-1.143,0.7345) (-1.078,0.7427) (-1.013,0.7508) (-0.947,0.7585) (-0.882,0.7660) (-0.817,0.7731) (-0.751,0.7798) (-0.686,0.7861) (-0.621,0.7920) (-0.555,0.7974) (-0.490,0.8022) (-0.425,0.8066) (-0.359,0.8103) (-0.294,0.8135) (-0.229,0.8160) (-0.163,0.8180) (-0.098,0.8193) (-0.033,0.8199) (0.033,0.8199) (0.098,0.8193) (0.163,0.8180) (0.229,0.8160) (0.294,0.8135) (0.359,0.8103) (0.425,0.8066) (0.490,0.8022) (0.555,0.7974) (0.621,0.7920) (0.686,0.7861) (0.751,0.7798) (0.817,0.7731) (0.882,0.7660) (0.947,0.7585) (1.013,0.7508) (1.078,0.7427) (1.143,0.7345) (1.209,0.7261) (1.274,0.7175) (1.339,0.7089) (1.405,0.7002) (1.470,0.6914) (1.535,0.6827) (1.601,0.6740) (1.666,0.6654) (1.731,0.6569) (1.796,0.6485) (1.862,0.6403) (1.927,0.6323) (1.992,0.6245) (2.058,0.6169) (2.123,0.6095) (2.188,0.6024) (2.254,0.5956) (2.319,0.5891) (2.384,0.5828) (2.450,0.5768) (2.515,0.5711) (2.580,0.5657) (2.646,0.5606) (2.711,0.5557) (2.776,0.5512) (2.842,0.5469) (2.907,0.5429) (2.972,0.5391) (3.038,0.5357) (3.103,0.5324) (3.168,0.5294) (3.234,0.5266) (3.299,0.5240) (3.364,0.5217) (3.430,0.5195) (3.495,0.5175) (3.560,0.5157) (3.626,0.5140) (3.691,0.5125) (3.756,0.5112) (3.822,0.5099) (3.887,0.5088) (3.952,0.5078) (4.018,0.5069) (4.083,0.5061) (4.148,0.5053) (4.214,0.5047) (4.279,0.5041) (4.344,0.5036) (4.410,0.5031) (4.475,0.5027) (4.540,0.5024) (4.606,0.5021) (4.671,0.5018) (4.736,0.5015) (4.802,0.5013) (4.867,0.5011) (4.932,0.5010) (4.997,0.5008) (5.063,0.5007) (5.128,0.5006) (5.193,0.5005) (5.259,0.5004) (5.324,0.5004) (5.389,0.5003) (5.455,0.5003) (5.520,0.5002) (5.585,0.5002) (5.651,0.5002) (5.716,0.5001) (5.781,0.5001) (5.847,0.5001) (5.912,0.5001) (5.977,0.5001) (6.043,0.5001) (6.108,0.5000) (6.173,0.5000) (6.239,0.5000) (6.304,0.5000) (6.369,0.5000) (6.435,0.5000) (6.500,0.5000)};
\definecolor{wavecolor1}{rgb}{0.275,0.195,0.496}
\begin{scope}
  \clip (-6.5,1.10) rectangle (6.5,1.90);
  \fill[wavecolor1,opacity=0.650] (-6.500,1.5000) -- plot coordinates {(-6.500,1.4999) (-6.435,1.4999) (-6.369,1.4999) (-6.304,1.4998) (-6.239,1.4998) (-6.173,1.4997) (-6.108,1.4997) (-6.043,1.4996) (-5.977,1.4996) (-5.912,1.4995) (-5.847,1.4994) (-5.781,1.4993) (-5.716,1.4991) (-5.651,1.4990) (-5.585,1.4988) (-5.520,1.4986) (-5.455,1.4983) (-5.389,1.4980) (-5.324,1.4977) (-5.259,1.4973) (-5.193,1.4969) (-5.128,1.4964) (-5.063,1.4959) (-4.997,1.4952) (-4.932,1.4945) (-4.867,1.4937) (-4.802,1.4927) (-4.736,1.4917) (-4.671,1.4905) (-4.606,1.4892) (-4.540,1.4877) (-4.475,1.4861) (-4.410,1.4843) (-4.344,1.4822) (-4.279,1.4800) (-4.214,1.4775) (-4.148,1.4748) (-4.083,1.4718) (-4.018,1.4685) (-3.952,1.4650) (-3.887,1.4611) (-3.822,1.4569) (-3.756,1.4523) (-3.691,1.4474) (-3.626,1.4421) (-3.560,1.4364) (-3.495,1.4304) (-3.430,1.4239) (-3.364,1.4170) (-3.299,1.4098) (-3.234,1.4021) (-3.168,1.3941) (-3.103,1.3856) (-3.038,1.3768) (-2.972,1.3677) (-2.907,1.3582) (-2.842,1.3485) (-2.776,1.3385) (-2.711,1.3282) (-2.646,1.3178) (-2.580,1.3073) (-2.515,1.2967) (-2.450,1.2861) (-2.384,1.2755) (-2.319,1.2651) (-2.254,1.2550) (-2.188,1.2451) (-2.123,1.2355) (-2.058,1.2265) (-1.992,1.2180) (-1.927,1.2101) (-1.862,1.2029) (-1.796,1.1966) (-1.731,1.1911) (-1.666,1.1867) (-1.601,1.1833) (-1.535,1.1811) (-1.470,1.1801) (-1.405,1.1803) (-1.339,1.1819) (-1.274,1.1849) (-1.209,1.1893) (-1.143,1.1952) (-1.078,1.2025) (-1.013,1.2113) (-0.947,1.2216) (-0.882,1.2333) (-0.817,1.2464) (-0.751,1.2610) (-0.686,1.2768) (-0.621,1.2940) (-0.555,1.3122) (-0.490,1.3316) (-0.425,1.3520) (-0.359,1.3732) (-0.294,1.3952) (-0.229,1.4178) (-0.163,1.4410) (-0.098,1.4644) (-0.033,1.4881) (0.033,1.5119) (0.098,1.5356) (0.163,1.5590) (0.229,1.5822) (0.294,1.6048) (0.359,1.6268) (0.425,1.6480) (0.490,1.6684) (0.555,1.6878) (0.621,1.7060) (0.686,1.7232) (0.751,1.7390) (0.817,1.7536) (0.882,1.7667) (0.947,1.7784) (1.013,1.7887) (1.078,1.7975) (1.143,1.8048) (1.209,1.8107) (1.274,1.8151) (1.339,1.8181) (1.405,1.8197) (1.470,1.8199) (1.535,1.8189) (1.601,1.8167) (1.666,1.8133) (1.731,1.8089) (1.796,1.8034) (1.862,1.7971) (1.927,1.7899) (1.992,1.7820) (2.058,1.7735) (2.123,1.7645) (2.188,1.7549) (2.254,1.7450) (2.319,1.7349) (2.384,1.7245) (2.450,1.7139) (2.515,1.7033) (2.580,1.6927) (2.646,1.6822) (2.711,1.6718) (2.776,1.6615) (2.842,1.6515) (2.907,1.6418) (2.972,1.6323) (3.038,1.6232) (3.103,1.6144) (3.168,1.6059) (3.234,1.5979) (3.299,1.5902) (3.364,1.5830) (3.430,1.5761) (3.495,1.5696) (3.560,1.5636) (3.626,1.5579) (3.691,1.5526) (3.756,1.5477) (3.822,1.5431) (3.887,1.5389) (3.952,1.5350) (4.018,1.5315) (4.083,1.5282) (4.148,1.5252) (4.214,1.5225) (4.279,1.5200) (4.344,1.5178) (4.410,1.5157) (4.475,1.5139) (4.540,1.5123) (4.606,1.5108) (4.671,1.5095) (4.736,1.5083) (4.802,1.5073) (4.867,1.5063) (4.932,1.5055) (4.997,1.5048) (5.063,1.5041) (5.128,1.5036) (5.193,1.5031) (5.259,1.5027) (5.324,1.5023) (5.389,1.5020) (5.455,1.5017) (5.520,1.5014) (5.585,1.5012) (5.651,1.5010) (5.716,1.5009) (5.781,1.5007) (5.847,1.5006) (5.912,1.5005) (5.977,1.5004) (6.043,1.5004) (6.108,1.5003) (6.173,1.5003) (6.239,1.5002) (6.304,1.5002) (6.369,1.5001) (6.435,1.5001) (6.500,1.5001)} -- (6.500,1.5000) -- cycle;
\end{scope}
\draw[wavecolor1,thick,opacity=1.00] plot coordinates {(-6.500,1.4999) (-6.435,1.4999) (-6.369,1.4999) (-6.304,1.4998) (-6.239,1.4998) (-6.173,1.4997) (-6.108,1.4997) (-6.043,1.4996) (-5.977,1.4996) (-5.912,1.4995) (-5.847,1.4994) (-5.781,1.4993) (-5.716,1.4991) (-5.651,1.4990) (-5.585,1.4988) (-5.520,1.4986) (-5.455,1.4983) (-5.389,1.4980) (-5.324,1.4977) (-5.259,1.4973) (-5.193,1.4969) (-5.128,1.4964) (-5.063,1.4959) (-4.997,1.4952) (-4.932,1.4945) (-4.867,1.4937) (-4.802,1.4927) (-4.736,1.4917) (-4.671,1.4905) (-4.606,1.4892) (-4.540,1.4877) (-4.475,1.4861) (-4.410,1.4843) (-4.344,1.4822) (-4.279,1.4800) (-4.214,1.4775) (-4.148,1.4748) (-4.083,1.4718) (-4.018,1.4685) (-3.952,1.4650) (-3.887,1.4611) (-3.822,1.4569) (-3.756,1.4523) (-3.691,1.4474) (-3.626,1.4421) (-3.560,1.4364) (-3.495,1.4304) (-3.430,1.4239) (-3.364,1.4170) (-3.299,1.4098) (-3.234,1.4021) (-3.168,1.3941) (-3.103,1.3856) (-3.038,1.3768) (-2.972,1.3677) (-2.907,1.3582) (-2.842,1.3485) (-2.776,1.3385) (-2.711,1.3282) (-2.646,1.3178) (-2.580,1.3073) (-2.515,1.2967) (-2.450,1.2861) (-2.384,1.2755) (-2.319,1.2651) (-2.254,1.2550) (-2.188,1.2451) (-2.123,1.2355) (-2.058,1.2265) (-1.992,1.2180) (-1.927,1.2101) (-1.862,1.2029) (-1.796,1.1966) (-1.731,1.1911) (-1.666,1.1867) (-1.601,1.1833) (-1.535,1.1811) (-1.470,1.1801) (-1.405,1.1803) (-1.339,1.1819) (-1.274,1.1849) (-1.209,1.1893) (-1.143,1.1952) (-1.078,1.2025) (-1.013,1.2113) (-0.947,1.2216) (-0.882,1.2333) (-0.817,1.2464) (-0.751,1.2610) (-0.686,1.2768) (-0.621,1.2940) (-0.555,1.3122) (-0.490,1.3316) (-0.425,1.3520) (-0.359,1.3732) (-0.294,1.3952) (-0.229,1.4178) (-0.163,1.4410) (-0.098,1.4644) (-0.033,1.4881) (0.033,1.5119) (0.098,1.5356) (0.163,1.5590) (0.229,1.5822) (0.294,1.6048) (0.359,1.6268) (0.425,1.6480) (0.490,1.6684) (0.555,1.6878) (0.621,1.7060) (0.686,1.7232) (0.751,1.7390) (0.817,1.7536) (0.882,1.7667) (0.947,1.7784) (1.013,1.7887) (1.078,1.7975) (1.143,1.8048) (1.209,1.8107) (1.274,1.8151) (1.339,1.8181) (1.405,1.8197) (1.470,1.8199) (1.535,1.8189) (1.601,1.8167) (1.666,1.8133) (1.731,1.8089) (1.796,1.8034) (1.862,1.7971) (1.927,1.7899) (1.992,1.7820) (2.058,1.7735) (2.123,1.7645) (2.188,1.7549) (2.254,1.7450) (2.319,1.7349) (2.384,1.7245) (2.450,1.7139) (2.515,1.7033) (2.580,1.6927) (2.646,1.6822) (2.711,1.6718) (2.776,1.6615) (2.842,1.6515) (2.907,1.6418) (2.972,1.6323) (3.038,1.6232) (3.103,1.6144) (3.168,1.6059) (3.234,1.5979) (3.299,1.5902) (3.364,1.5830) (3.430,1.5761) (3.495,1.5696) (3.560,1.5636) (3.626,1.5579) (3.691,1.5526) (3.756,1.5477) (3.822,1.5431) (3.887,1.5389) (3.952,1.5350) (4.018,1.5315) (4.083,1.5282) (4.148,1.5252) (4.214,1.5225) (4.279,1.5200) (4.344,1.5178) (4.410,1.5157) (4.475,1.5139) (4.540,1.5123) (4.606,1.5108) (4.671,1.5095) (4.736,1.5083) (4.802,1.5073) (4.867,1.5063) (4.932,1.5055) (4.997,1.5048) (5.063,1.5041) (5.128,1.5036) (5.193,1.5031) (5.259,1.5027) (5.324,1.5023) (5.389,1.5020) (5.455,1.5017) (5.520,1.5014) (5.585,1.5012) (5.651,1.5010) (5.716,1.5009) (5.781,1.5007) (5.847,1.5006) (5.912,1.5005) (5.977,1.5004) (6.043,1.5004) (6.108,1.5003) (6.173,1.5003) (6.239,1.5002) (6.304,1.5002) (6.369,1.5001) (6.435,1.5001) (6.500,1.5001)};
\definecolor{wavecolor2}{rgb}{0.212,0.360,0.552}
\begin{scope}
  \clip (-6.5,2.10) rectangle (6.5,2.90);
  \fill[wavecolor2,opacity=0.650] (-6.500,2.5000) -- plot coordinates {(-6.500,2.5005) (-6.435,2.5006) (-6.369,2.5007) (-6.304,2.5008) (-6.239,2.5010) (-6.173,2.5011) (-6.108,2.5014) (-6.043,2.5016) (-5.977,2.5019) (-5.912,2.5022) (-5.847,2.5026) (-5.781,2.5030) (-5.716,2.5035) (-5.651,2.5041) (-5.585,2.5048) (-5.520,2.5056) (-5.455,2.5064) (-5.389,2.5074) (-5.324,2.5086) (-5.259,2.5098) (-5.193,2.5113) (-5.128,2.5129) (-5.063,2.5147) (-4.997,2.5167) (-4.932,2.5190) (-4.867,2.5215) (-4.802,2.5243) (-4.736,2.5274) (-4.671,2.5308) (-4.606,2.5345) (-4.540,2.5386) (-4.475,2.5431) (-4.410,2.5479) (-4.344,2.5532) (-4.279,2.5589) (-4.214,2.5651) (-4.148,2.5717) (-4.083,2.5787) (-4.018,2.5863) (-3.952,2.5943) (-3.887,2.6027) (-3.822,2.6117) (-3.756,2.6210) (-3.691,2.6308) (-3.626,2.6410) (-3.560,2.6515) (-3.495,2.6624) (-3.430,2.6735) (-3.364,2.6848) (-3.299,2.6963) (-3.234,2.7078) (-3.168,2.7193) (-3.103,2.7308) (-3.038,2.7420) (-2.972,2.7529) (-2.907,2.7634) (-2.842,2.7734) (-2.776,2.7828) (-2.711,2.7913) (-2.646,2.7990) (-2.580,2.8057) (-2.515,2.8113) (-2.450,2.8155) (-2.384,2.8185) (-2.319,2.8199) (-2.254,2.8197) (-2.188,2.8179) (-2.123,2.8143) (-2.058,2.8089) (-1.992,2.8016) (-1.927,2.7924) (-1.862,2.7813) (-1.796,2.7683) (-1.731,2.7534) (-1.666,2.7367) (-1.601,2.7182) (-1.535,2.6980) (-1.470,2.6763) (-1.405,2.6531) (-1.339,2.6287) (-1.274,2.6032) (-1.209,2.5768) (-1.143,2.5498) (-1.078,2.5223) (-1.013,2.4946) (-0.947,2.4670) (-0.882,2.4396) (-0.817,2.4129) (-0.751,2.3869) (-0.686,2.3621) (-0.621,2.3386) (-0.555,2.3166) (-0.490,2.2965) (-0.425,2.2784) (-0.359,2.2625) (-0.294,2.2489) (-0.229,2.2379) (-0.163,2.2296) (-0.098,2.2239) (-0.033,2.2211) (0.033,2.2211) (0.098,2.2239) (0.163,2.2296) (0.229,2.2379) (0.294,2.2489) (0.359,2.2625) (0.425,2.2784) (0.490,2.2965) (0.555,2.3166) (0.621,2.3386) (0.686,2.3621) (0.751,2.3869) (0.817,2.4129) (0.882,2.4396) (0.947,2.4670) (1.013,2.4946) (1.078,2.5223) (1.143,2.5498) (1.209,2.5768) (1.274,2.6032) (1.339,2.6287) (1.405,2.6531) (1.470,2.6763) (1.535,2.6980) (1.601,2.7182) (1.666,2.7367) (1.731,2.7534) (1.796,2.7683) (1.862,2.7813) (1.927,2.7924) (1.992,2.8016) (2.058,2.8089) (2.123,2.8143) (2.188,2.8179) (2.254,2.8197) (2.319,2.8199) (2.384,2.8185) (2.450,2.8155) (2.515,2.8113) (2.580,2.8057) (2.646,2.7990) (2.711,2.7913) (2.776,2.7828) (2.842,2.7734) (2.907,2.7634) (2.972,2.7529) (3.038,2.7420) (3.103,2.7308) (3.168,2.7193) (3.234,2.7078) (3.299,2.6963) (3.364,2.6848) (3.430,2.6735) (3.495,2.6624) (3.560,2.6515) (3.626,2.6410) (3.691,2.6308) (3.756,2.6210) (3.822,2.6117) (3.887,2.6027) (3.952,2.5943) (4.018,2.5863) (4.083,2.5787) (4.148,2.5717) (4.214,2.5651) (4.279,2.5589) (4.344,2.5532) (4.410,2.5479) (4.475,2.5431) (4.540,2.5386) (4.606,2.5345) (4.671,2.5308) (4.736,2.5274) (4.802,2.5243) (4.867,2.5215) (4.932,2.5190) (4.997,2.5167) (5.063,2.5147) (5.128,2.5129) (5.193,2.5113) (5.259,2.5098) (5.324,2.5086) (5.389,2.5074) (5.455,2.5064) (5.520,2.5056) (5.585,2.5048) (5.651,2.5041) (5.716,2.5035) (5.781,2.5030) (5.847,2.5026) (5.912,2.5022) (5.977,2.5019) (6.043,2.5016) (6.108,2.5014) (6.173,2.5011) (6.239,2.5010) (6.304,2.5008) (6.369,2.5007) (6.435,2.5006) (6.500,2.5005)} -- (6.500,2.5000) -- cycle;
\end{scope}
\draw[wavecolor2,thick,opacity=1.00] plot coordinates {(-6.500,2.5005) (-6.435,2.5006) (-6.369,2.5007) (-6.304,2.5008) (-6.239,2.5010) (-6.173,2.5011) (-6.108,2.5014) (-6.043,2.5016) (-5.977,2.5019) (-5.912,2.5022) (-5.847,2.5026) (-5.781,2.5030) (-5.716,2.5035) (-5.651,2.5041) (-5.585,2.5048) (-5.520,2.5056) (-5.455,2.5064) (-5.389,2.5074) (-5.324,2.5086) (-5.259,2.5098) (-5.193,2.5113) (-5.128,2.5129) (-5.063,2.5147) (-4.997,2.5167) (-4.932,2.5190) (-4.867,2.5215) (-4.802,2.5243) (-4.736,2.5274) (-4.671,2.5308) (-4.606,2.5345) (-4.540,2.5386) (-4.475,2.5431) (-4.410,2.5479) (-4.344,2.5532) (-4.279,2.5589) (-4.214,2.5651) (-4.148,2.5717) (-4.083,2.5787) (-4.018,2.5863) (-3.952,2.5943) (-3.887,2.6027) (-3.822,2.6117) (-3.756,2.6210) (-3.691,2.6308) (-3.626,2.6410) (-3.560,2.6515) (-3.495,2.6624) (-3.430,2.6735) (-3.364,2.6848) (-3.299,2.6963) (-3.234,2.7078) (-3.168,2.7193) (-3.103,2.7308) (-3.038,2.7420) (-2.972,2.7529) (-2.907,2.7634) (-2.842,2.7734) (-2.776,2.7828) (-2.711,2.7913) (-2.646,2.7990) (-2.580,2.8057) (-2.515,2.8113) (-2.450,2.8155) (-2.384,2.8185) (-2.319,2.8199) (-2.254,2.8197) (-2.188,2.8179) (-2.123,2.8143) (-2.058,2.8089) (-1.992,2.8016) (-1.927,2.7924) (-1.862,2.7813) (-1.796,2.7683) (-1.731,2.7534) (-1.666,2.7367) (-1.601,2.7182) (-1.535,2.6980) (-1.470,2.6763) (-1.405,2.6531) (-1.339,2.6287) (-1.274,2.6032) (-1.209,2.5768) (-1.143,2.5498) (-1.078,2.5223) (-1.013,2.4946) (-0.947,2.4670) (-0.882,2.4396) (-0.817,2.4129) (-0.751,2.3869) (-0.686,2.3621) (-0.621,2.3386) (-0.555,2.3166) (-0.490,2.2965) (-0.425,2.2784) (-0.359,2.2625) (-0.294,2.2489) (-0.229,2.2379) (-0.163,2.2296) (-0.098,2.2239) (-0.033,2.2211) (0.033,2.2211) (0.098,2.2239) (0.163,2.2296) (0.229,2.2379) (0.294,2.2489) (0.359,2.2625) (0.425,2.2784) (0.490,2.2965) (0.555,2.3166) (0.621,2.3386) (0.686,2.3621) (0.751,2.3869) (0.817,2.4129) (0.882,2.4396) (0.947,2.4670) (1.013,2.4946) (1.078,2.5223) (1.143,2.5498) (1.209,2.5768) (1.274,2.6032) (1.339,2.6287) (1.405,2.6531) (1.470,2.6763) (1.535,2.6980) (1.601,2.7182) (1.666,2.7367) (1.731,2.7534) (1.796,2.7683) (1.862,2.7813) (1.927,2.7924) (1.992,2.8016) (2.058,2.8089) (2.123,2.8143) (2.188,2.8179) (2.254,2.8197) (2.319,2.8199) (2.384,2.8185) (2.450,2.8155) (2.515,2.8113) (2.580,2.8057) (2.646,2.7990) (2.711,2.7913) (2.776,2.7828) (2.842,2.7734) (2.907,2.7634) (2.972,2.7529) (3.038,2.7420) (3.103,2.7308) (3.168,2.7193) (3.234,2.7078) (3.299,2.6963) (3.364,2.6848) (3.430,2.6735) (3.495,2.6624) (3.560,2.6515) (3.626,2.6410) (3.691,2.6308) (3.756,2.6210) (3.822,2.6117) (3.887,2.6027) (3.952,2.5943) (4.018,2.5863) (4.083,2.5787) (4.148,2.5717) (4.214,2.5651) (4.279,2.5589) (4.344,2.5532) (4.410,2.5479) (4.475,2.5431) (4.540,2.5386) (4.606,2.5345) (4.671,2.5308) (4.736,2.5274) (4.802,2.5243) (4.867,2.5215) (4.932,2.5190) (4.997,2.5167) (5.063,2.5147) (5.128,2.5129) (5.193,2.5113) (5.259,2.5098) (5.324,2.5086) (5.389,2.5074) (5.455,2.5064) (5.520,2.5056) (5.585,2.5048) (5.651,2.5041) (5.716,2.5035) (5.781,2.5030) (5.847,2.5026) (5.912,2.5022) (5.977,2.5019) (6.043,2.5016) (6.108,2.5014) (6.173,2.5011) (6.239,2.5010) (6.304,2.5008) (6.369,2.5007) (6.435,2.5006) (6.500,2.5005)};
\definecolor{wavecolor3}{rgb}{0.153,0.497,0.558}
\begin{scope}
  \clip (-6.5,3.10) rectangle (6.5,3.90);
  \fill[wavecolor3,opacity=0.650] (-6.500,3.5000) -- plot coordinates {(-6.500,3.4983) (-6.435,3.4980) (-6.369,3.4976) (-6.304,3.4972) (-6.239,3.4967) (-6.173,3.4961) (-6.108,3.4955) (-6.043,3.4947) (-5.977,3.4938) (-5.912,3.4929) (-5.847,3.4917) (-5.781,3.4904) (-5.716,3.4890) (-5.651,3.4873) (-5.585,3.4855) (-5.520,3.4834) (-5.455,3.4810) (-5.389,3.4784) (-5.324,3.4755) (-5.259,3.4722) (-5.193,3.4686) (-5.128,3.4647) (-5.063,3.4603) (-4.997,3.4555) (-4.932,3.4503) (-4.867,3.4446) (-4.802,3.4385) (-4.736,3.4318) (-4.671,3.4247) (-4.606,3.4170) (-4.540,3.4088) (-4.475,3.4001) (-4.410,3.3908) (-4.344,3.3811) (-4.279,3.3709) (-4.214,3.3603) (-4.148,3.3492) (-4.083,3.3378) (-4.018,3.3261) (-3.952,3.3141) (-3.887,3.3020) (-3.822,3.2898) (-3.756,3.2776) (-3.691,3.2656) (-3.626,3.2538) (-3.560,3.2424) (-3.495,3.2315) (-3.430,3.2212) (-3.364,3.2117) (-3.299,3.2032) (-3.234,3.1958) (-3.168,3.1896) (-3.103,3.1849) (-3.038,3.1816) (-2.972,3.1801) (-2.907,3.1804) (-2.842,3.1826) (-2.776,3.1869) (-2.711,3.1932) (-2.646,3.2018) (-2.580,3.2125) (-2.515,3.2255) (-2.450,3.2408) (-2.384,3.2582) (-2.319,3.2777) (-2.254,3.2992) (-2.188,3.3225) (-2.123,3.3476) (-2.058,3.3742) (-1.992,3.4020) (-1.927,3.4309) (-1.862,3.4605) (-1.796,3.4905) (-1.731,3.5206) (-1.666,3.5505) (-1.601,3.5798) (-1.535,3.6082) (-1.470,3.6353) (-1.405,3.6607) (-1.339,3.6842) (-1.274,3.7053) (-1.209,3.7239) (-1.143,3.7396) (-1.078,3.7522) (-1.013,3.7615) (-0.947,3.7674) (-0.882,3.7697) (-0.817,3.7684) (-0.751,3.7634) (-0.686,3.7548) (-0.621,3.7428) (-0.555,3.7274) (-0.490,3.7088) (-0.425,3.6873) (-0.359,3.6632) (-0.294,3.6368) (-0.229,3.6085) (-0.163,3.5786) (-0.098,3.5476) (-0.033,3.5159) (0.033,3.4841) (0.098,3.4524) (0.163,3.4214) (0.229,3.3915) (0.294,3.3632) (0.359,3.3368) (0.425,3.3127) (0.490,3.2912) (0.555,3.2726) (0.621,3.2572) (0.686,3.2452) (0.751,3.2366) (0.817,3.2316) (0.882,3.2303) (0.947,3.2326) (1.013,3.2385) (1.078,3.2478) (1.143,3.2604) (1.209,3.2761) (1.274,3.2947) (1.339,3.3158) (1.405,3.3393) (1.470,3.3647) (1.535,3.3918) (1.601,3.4202) (1.666,3.4495) (1.731,3.4794) (1.796,3.5095) (1.862,3.5395) (1.927,3.5691) (1.992,3.5980) (2.058,3.6258) (2.123,3.6524) (2.188,3.6775) (2.254,3.7008) (2.319,3.7223) (2.384,3.7418) (2.450,3.7592) (2.515,3.7745) (2.580,3.7875) (2.646,3.7982) (2.711,3.8068) (2.776,3.8131) (2.842,3.8174) (2.907,3.8196) (2.972,3.8199) (3.038,3.8184) (3.103,3.8151) (3.168,3.8104) (3.234,3.8042) (3.299,3.7968) (3.364,3.7883) (3.430,3.7788) (3.495,3.7685) (3.560,3.7576) (3.626,3.7462) (3.691,3.7344) (3.756,3.7224) (3.822,3.7102) (3.887,3.6980) (3.952,3.6859) (4.018,3.6739) (4.083,3.6622) (4.148,3.6508) (4.214,3.6397) (4.279,3.6291) (4.344,3.6189) (4.410,3.6092) (4.475,3.5999) (4.540,3.5912) (4.606,3.5830) (4.671,3.5753) (4.736,3.5682) (4.802,3.5615) (4.867,3.5554) (4.932,3.5497) (4.997,3.5445) (5.063,3.5397) (5.128,3.5353) (5.193,3.5314) (5.259,3.5278) (5.324,3.5245) (5.389,3.5216) (5.455,3.5190) (5.520,3.5166) (5.585,3.5145) (5.651,3.5127) (5.716,3.5110) (5.781,3.5096) (5.847,3.5083) (5.912,3.5071) (5.977,3.5062) (6.043,3.5053) (6.108,3.5045) (6.173,3.5039) (6.239,3.5033) (6.304,3.5028) (6.369,3.5024) (6.435,3.5020) (6.500,3.5017)} -- (6.500,3.5000) -- cycle;
\end{scope}
\draw[wavecolor3,thick,opacity=1.00] plot coordinates {(-6.500,3.4983) (-6.435,3.4980) (-6.369,3.4976) (-6.304,3.4972) (-6.239,3.4967) (-6.173,3.4961) (-6.108,3.4955) (-6.043,3.4947) (-5.977,3.4938) (-5.912,3.4929) (-5.847,3.4917) (-5.781,3.4904) (-5.716,3.4890) (-5.651,3.4873) (-5.585,3.4855) (-5.520,3.4834) (-5.455,3.4810) (-5.389,3.4784) (-5.324,3.4755) (-5.259,3.4722) (-5.193,3.4686) (-5.128,3.4647) (-5.063,3.4603) (-4.997,3.4555) (-4.932,3.4503) (-4.867,3.4446) (-4.802,3.4385) (-4.736,3.4318) (-4.671,3.4247) (-4.606,3.4170) (-4.540,3.4088) (-4.475,3.4001) (-4.410,3.3908) (-4.344,3.3811) (-4.279,3.3709) (-4.214,3.3603) (-4.148,3.3492) (-4.083,3.3378) (-4.018,3.3261) (-3.952,3.3141) (-3.887,3.3020) (-3.822,3.2898) (-3.756,3.2776) (-3.691,3.2656) (-3.626,3.2538) (-3.560,3.2424) (-3.495,3.2315) (-3.430,3.2212) (-3.364,3.2117) (-3.299,3.2032) (-3.234,3.1958) (-3.168,3.1896) (-3.103,3.1849) (-3.038,3.1816) (-2.972,3.1801) (-2.907,3.1804) (-2.842,3.1826) (-2.776,3.1869) (-2.711,3.1932) (-2.646,3.2018) (-2.580,3.2125) (-2.515,3.2255) (-2.450,3.2408) (-2.384,3.2582) (-2.319,3.2777) (-2.254,3.2992) (-2.188,3.3225) (-2.123,3.3476) (-2.058,3.3742) (-1.992,3.4020) (-1.927,3.4309) (-1.862,3.4605) (-1.796,3.4905) (-1.731,3.5206) (-1.666,3.5505) (-1.601,3.5798) (-1.535,3.6082) (-1.470,3.6353) (-1.405,3.6607) (-1.339,3.6842) (-1.274,3.7053) (-1.209,3.7239) (-1.143,3.7396) (-1.078,3.7522) (-1.013,3.7615) (-0.947,3.7674) (-0.882,3.7697) (-0.817,3.7684) (-0.751,3.7634) (-0.686,3.7548) (-0.621,3.7428) (-0.555,3.7274) (-0.490,3.7088) (-0.425,3.6873) (-0.359,3.6632) (-0.294,3.6368) (-0.229,3.6085) (-0.163,3.5786) (-0.098,3.5476) (-0.033,3.5159) (0.033,3.4841) (0.098,3.4524) (0.163,3.4214) (0.229,3.3915) (0.294,3.3632) (0.359,3.3368) (0.425,3.3127) (0.490,3.2912) (0.555,3.2726) (0.621,3.2572) (0.686,3.2452) (0.751,3.2366) (0.817,3.2316) (0.882,3.2303) (0.947,3.2326) (1.013,3.2385) (1.078,3.2478) (1.143,3.2604) (1.209,3.2761) (1.274,3.2947) (1.339,3.3158) (1.405,3.3393) (1.470,3.3647) (1.535,3.3918) (1.601,3.4202) (1.666,3.4495) (1.731,3.4794) (1.796,3.5095) (1.862,3.5395) (1.927,3.5691) (1.992,3.5980) (2.058,3.6258) (2.123,3.6524) (2.188,3.6775) (2.254,3.7008) (2.319,3.7223) (2.384,3.7418) (2.450,3.7592) (2.515,3.7745) (2.580,3.7875) (2.646,3.7982) (2.711,3.8068) (2.776,3.8131) (2.842,3.8174) (2.907,3.8196) (2.972,3.8199) (3.038,3.8184) (3.103,3.8151) (3.168,3.8104) (3.234,3.8042) (3.299,3.7968) (3.364,3.7883) (3.430,3.7788) (3.495,3.7685) (3.560,3.7576) (3.626,3.7462) (3.691,3.7344) (3.756,3.7224) (3.822,3.7102) (3.887,3.6980) (3.952,3.6859) (4.018,3.6739) (4.083,3.6622) (4.148,3.6508) (4.214,3.6397) (4.279,3.6291) (4.344,3.6189) (4.410,3.6092) (4.475,3.5999) (4.540,3.5912) (4.606,3.5830) (4.671,3.5753) (4.736,3.5682) (4.802,3.5615) (4.867,3.5554) (4.932,3.5497) (4.997,3.5445) (5.063,3.5397) (5.128,3.5353) (5.193,3.5314) (5.259,3.5278) (5.324,3.5245) (5.389,3.5216) (5.455,3.5190) (5.520,3.5166) (5.585,3.5145) (5.651,3.5127) (5.716,3.5110) (5.781,3.5096) (5.847,3.5083) (5.912,3.5071) (5.977,3.5062) (6.043,3.5053) (6.108,3.5045) (6.173,3.5039) (6.239,3.5033) (6.304,3.5028) (6.369,3.5024) (6.435,3.5020) (6.500,3.5017)};
\definecolor{wavecolor4}{rgb}{0.122,0.633,0.530}
\begin{scope}
  \clip (-6.5,4.10) rectangle (6.5,4.90);
  \fill[wavecolor4,opacity=0.040] (-6.500,4.5000) -- plot coordinates {(-6.500,4.5051) (-6.435,4.5060) (-6.369,4.5070) (-6.304,4.5081) (-6.239,4.5094) (-6.173,4.5109) (-6.108,4.5126) (-6.043,4.5145) (-5.977,4.5167) (-5.912,4.5191) (-5.847,4.5218) (-5.781,4.5249) (-5.716,4.5283) (-5.651,4.5320) (-5.585,4.5362) (-5.520,4.5408) (-5.455,4.5459) (-5.389,4.5514) (-5.324,4.5574) (-5.259,4.5640) (-5.193,4.5711) (-5.128,4.5788) (-5.063,4.5870) (-4.997,4.5957) (-4.932,4.6051) (-4.867,4.6150) (-4.802,4.6254) (-4.736,4.6363) (-4.671,4.6477) (-4.606,4.6594) (-4.540,4.6716) (-4.475,4.6840) (-4.410,4.6966) (-4.344,4.7093) (-4.279,4.7220) (-4.214,4.7345) (-4.148,4.7468) (-4.083,4.7587) (-4.018,4.7701) (-3.952,4.7806) (-3.887,4.7904) (-3.822,4.7990) (-3.756,4.8064) (-3.691,4.8123) (-3.626,4.8167) (-3.560,4.8193) (-3.495,4.8200) (-3.430,4.8186) (-3.364,4.8150) (-3.299,4.8091) (-3.234,4.8008) (-3.168,4.7900) (-3.103,4.7768) (-3.038,4.7611) (-2.972,4.7429) (-2.907,4.7224) (-2.842,4.6996) (-2.776,4.6747) (-2.711,4.6480) (-2.646,4.6196) (-2.580,4.5898) (-2.515,4.5590) (-2.450,4.5275) (-2.384,4.4956) (-2.319,4.4637) (-2.254,4.4324) (-2.188,4.4019) (-2.123,4.3728) (-2.058,4.3455) (-1.992,4.3203) (-1.927,4.2978) (-1.862,4.2782) (-1.796,4.2619) (-1.731,4.2492) (-1.666,4.2404) (-1.601,4.2356) (-1.535,4.2350) (-1.470,4.2386) (-1.405,4.2464) (-1.339,4.2584) (-1.274,4.2744) (-1.209,4.2941) (-1.143,4.3173) (-1.078,4.3436) (-1.013,4.3726) (-0.947,4.4037) (-0.882,4.4366) (-0.817,4.4705) (-0.751,4.5050) (-0.686,4.5394) (-0.621,4.5731) (-0.555,4.6055) (-0.490,4.6359) (-0.425,4.6640) (-0.359,4.6890) (-0.294,4.7107) (-0.229,4.7285) (-0.163,4.7422) (-0.098,4.7514) (-0.033,4.7561) (0.033,4.7561) (0.098,4.7514) (0.163,4.7422) (0.229,4.7285) (0.294,4.7107) (0.359,4.6890) (0.425,4.6640) (0.490,4.6359) (0.555,4.6055) (0.621,4.5731) (0.686,4.5394) (0.751,4.5050) (0.817,4.4705) (0.882,4.4366) (0.947,4.4037) (1.013,4.3726) (1.078,4.3436) (1.143,4.3173) (1.209,4.2941) (1.274,4.2744) (1.339,4.2584) (1.405,4.2464) (1.470,4.2386) (1.535,4.2350) (1.601,4.2356) (1.666,4.2404) (1.731,4.2492) (1.796,4.2619) (1.862,4.2782) (1.927,4.2978) (1.992,4.3203) (2.058,4.3455) (2.123,4.3728) (2.188,4.4019) (2.254,4.4324) (2.319,4.4637) (2.384,4.4956) (2.450,4.5275) (2.515,4.5590) (2.580,4.5898) (2.646,4.6196) (2.711,4.6480) (2.776,4.6747) (2.842,4.6996) (2.907,4.7224) (2.972,4.7429) (3.038,4.7611) (3.103,4.7768) (3.168,4.7900) (3.234,4.8008) (3.299,4.8091) (3.364,4.8150) (3.430,4.8186) (3.495,4.8200) (3.560,4.8193) (3.626,4.8167) (3.691,4.8123) (3.756,4.8064) (3.822,4.7990) (3.887,4.7904) (3.952,4.7806) (4.018,4.7701) (4.083,4.7587) (4.148,4.7468) (4.214,4.7345) (4.279,4.7220) (4.344,4.7093) (4.410,4.6966) (4.475,4.6840) (4.540,4.6716) (4.606,4.6594) (4.671,4.6477) (4.736,4.6363) (4.802,4.6254) (4.867,4.6150) (4.932,4.6051) (4.997,4.5957) (5.063,4.5870) (5.128,4.5788) (5.193,4.5711) (5.259,4.5640) (5.324,4.5574) (5.389,4.5514) (5.455,4.5459) (5.520,4.5408) (5.585,4.5362) (5.651,4.5320) (5.716,4.5283) (5.781,4.5249) (5.847,4.5218) (5.912,4.5191) (5.977,4.5167) (6.043,4.5145) (6.108,4.5126) (6.173,4.5109) (6.239,4.5094) (6.304,4.5081) (6.369,4.5070) (6.435,4.5060) (6.500,4.5051)} -- (6.500,4.5000) -- cycle;
\end{scope}
\draw[wavecolor4,thick,opacity=0.06] plot coordinates {(-6.500,4.5051) (-6.435,4.5060) (-6.369,4.5070) (-6.304,4.5081) (-6.239,4.5094) (-6.173,4.5109) (-6.108,4.5126) (-6.043,4.5145) (-5.977,4.5167) (-5.912,4.5191) (-5.847,4.5218) (-5.781,4.5249) (-5.716,4.5283) (-5.651,4.5320) (-5.585,4.5362) (-5.520,4.5408) (-5.455,4.5459) (-5.389,4.5514) (-5.324,4.5574) (-5.259,4.5640) (-5.193,4.5711) (-5.128,4.5788) (-5.063,4.5870) (-4.997,4.5957) (-4.932,4.6051) (-4.867,4.6150) (-4.802,4.6254) (-4.736,4.6363) (-4.671,4.6477) (-4.606,4.6594) (-4.540,4.6716) (-4.475,4.6840) (-4.410,4.6966) (-4.344,4.7093) (-4.279,4.7220) (-4.214,4.7345) (-4.148,4.7468) (-4.083,4.7587) (-4.018,4.7701) (-3.952,4.7806) (-3.887,4.7904) (-3.822,4.7990) (-3.756,4.8064) (-3.691,4.8123) (-3.626,4.8167) (-3.560,4.8193) (-3.495,4.8200) (-3.430,4.8186) (-3.364,4.8150) (-3.299,4.8091) (-3.234,4.8008) (-3.168,4.7900) (-3.103,4.7768) (-3.038,4.7611) (-2.972,4.7429) (-2.907,4.7224) (-2.842,4.6996) (-2.776,4.6747) (-2.711,4.6480) (-2.646,4.6196) (-2.580,4.5898) (-2.515,4.5590) (-2.450,4.5275) (-2.384,4.4956) (-2.319,4.4637) (-2.254,4.4324) (-2.188,4.4019) (-2.123,4.3728) (-2.058,4.3455) (-1.992,4.3203) (-1.927,4.2978) (-1.862,4.2782) (-1.796,4.2619) (-1.731,4.2492) (-1.666,4.2404) (-1.601,4.2356) (-1.535,4.2350) (-1.470,4.2386) (-1.405,4.2464) (-1.339,4.2584) (-1.274,4.2744) (-1.209,4.2941) (-1.143,4.3173) (-1.078,4.3436) (-1.013,4.3726) (-0.947,4.4037) (-0.882,4.4366) (-0.817,4.4705) (-0.751,4.5050) (-0.686,4.5394) (-0.621,4.5731) (-0.555,4.6055) (-0.490,4.6359) (-0.425,4.6640) (-0.359,4.6890) (-0.294,4.7107) (-0.229,4.7285) (-0.163,4.7422) (-0.098,4.7514) (-0.033,4.7561) (0.033,4.7561) (0.098,4.7514) (0.163,4.7422) (0.229,4.7285) (0.294,4.7107) (0.359,4.6890) (0.425,4.6640) (0.490,4.6359) (0.555,4.6055) (0.621,4.5731) (0.686,4.5394) (0.751,4.5050) (0.817,4.4705) (0.882,4.4366) (0.947,4.4037) (1.013,4.3726) (1.078,4.3436) (1.143,4.3173) (1.209,4.2941) (1.274,4.2744) (1.339,4.2584) (1.405,4.2464) (1.470,4.2386) (1.535,4.2350) (1.601,4.2356) (1.666,4.2404) (1.731,4.2492) (1.796,4.2619) (1.862,4.2782) (1.927,4.2978) (1.992,4.3203) (2.058,4.3455) (2.123,4.3728) (2.188,4.4019) (2.254,4.4324) (2.319,4.4637) (2.384,4.4956) (2.450,4.5275) (2.515,4.5590) (2.580,4.5898) (2.646,4.6196) (2.711,4.6480) (2.776,4.6747) (2.842,4.6996) (2.907,4.7224) (2.972,4.7429) (3.038,4.7611) (3.103,4.7768) (3.168,4.7900) (3.234,4.8008) (3.299,4.8091) (3.364,4.8150) (3.430,4.8186) (3.495,4.8200) (3.560,4.8193) (3.626,4.8167) (3.691,4.8123) (3.756,4.8064) (3.822,4.7990) (3.887,4.7904) (3.952,4.7806) (4.018,4.7701) (4.083,4.7587) (4.148,4.7468) (4.214,4.7345) (4.279,4.7220) (4.344,4.7093) (4.410,4.6966) (4.475,4.6840) (4.540,4.6716) (4.606,4.6594) (4.671,4.6477) (4.736,4.6363) (4.802,4.6254) (4.867,4.6150) (4.932,4.6051) (4.997,4.5957) (5.063,4.5870) (5.128,4.5788) (5.193,4.5711) (5.259,4.5640) (5.324,4.5574) (5.389,4.5514) (5.455,4.5459) (5.520,4.5408) (5.585,4.5362) (5.651,4.5320) (5.716,4.5283) (5.781,4.5249) (5.847,4.5218) (5.912,4.5191) (5.977,4.5167) (6.043,4.5145) (6.108,4.5126) (6.173,4.5109) (6.239,4.5094) (6.304,4.5081) (6.369,4.5070) (6.435,4.5060) (6.500,4.5051)};
\definecolor{wavecolor5}{rgb}{0.289,0.758,0.428}
\begin{scope}
  \clip (-6.5,5.10) rectangle (6.5,5.90);
  \fill[wavecolor5,opacity=0.040] (-6.500,5.5000) -- plot coordinates {(-6.500,5.4868) (-6.435,5.4848) (-6.369,5.4825) (-6.304,5.4799) (-6.239,5.4770) (-6.173,5.4737) (-6.108,5.4700) (-6.043,5.4660) (-5.977,5.4615) (-5.912,5.4565) (-5.847,5.4510) (-5.781,5.4450) (-5.716,5.4385) (-5.651,5.4314) (-5.585,5.4237) (-5.520,5.4154) (-5.455,5.4065) (-5.389,5.3970) (-5.324,5.3869) (-5.259,5.3763) (-5.193,5.3651) (-5.128,5.3534) (-5.063,5.3413) (-4.997,5.3288) (-4.932,5.3160) (-4.867,5.3029) (-4.802,5.2898) (-4.736,5.2767) (-4.671,5.2637) (-4.606,5.2511) (-4.540,5.2389) (-4.475,5.2273) (-4.410,5.2166) (-4.344,5.2068) (-4.279,5.1983) (-4.214,5.1911) (-4.148,5.1856) (-4.083,5.1819) (-4.018,5.1801) (-3.952,5.1805) (-3.887,5.1832) (-3.822,5.1884) (-3.756,5.1961) (-3.691,5.2065) (-3.626,5.2196) (-3.560,5.2353) (-3.495,5.2537) (-3.430,5.2748) (-3.364,5.2982) (-3.299,5.3240) (-3.234,5.3519) (-3.168,5.3815) (-3.103,5.4127) (-3.038,5.4450) (-2.972,5.4780) (-2.907,5.5113) (-2.842,5.5445) (-2.776,5.5770) (-2.711,5.6084) (-2.646,5.6381) (-2.580,5.6657) (-2.515,5.6906) (-2.450,5.7125) (-2.384,5.7308) (-2.319,5.7453) (-2.254,5.7555) (-2.188,5.7613) (-2.123,5.7625) (-2.058,5.7590) (-1.992,5.7508) (-1.927,5.7379) (-1.862,5.7206) (-1.796,5.6991) (-1.731,5.6738) (-1.666,5.6451) (-1.601,5.6136) (-1.535,5.5798) (-1.470,5.5444) (-1.405,5.5082) (-1.339,5.4717) (-1.274,5.4359) (-1.209,5.4013) (-1.143,5.3689) (-1.078,5.3392) (-1.013,5.3129) (-0.947,5.2905) (-0.882,5.2727) (-0.817,5.2598) (-0.751,5.2520) (-0.686,5.2497) (-0.621,5.2528) (-0.555,5.2614) (-0.490,5.2752) (-0.425,5.2939) (-0.359,5.3172) (-0.294,5.3446) (-0.229,5.3754) (-0.163,5.4089) (-0.098,5.4445) (-0.033,5.4814) (0.033,5.5186) (0.098,5.5555) (0.163,5.5911) (0.229,5.6246) (0.294,5.6554) (0.359,5.6828) (0.425,5.7061) (0.490,5.7248) (0.555,5.7386) (0.621,5.7472) (0.686,5.7503) (0.751,5.7480) (0.817,5.7402) (0.882,5.7273) (0.947,5.7095) (1.013,5.6871) (1.078,5.6608) (1.143,5.6311) (1.209,5.5987) (1.274,5.5641) (1.339,5.5283) (1.405,5.4918) (1.470,5.4556) (1.535,5.4202) (1.601,5.3864) (1.666,5.3549) (1.731,5.3262) (1.796,5.3009) (1.862,5.2794) (1.927,5.2621) (1.992,5.2492) (2.058,5.2410) (2.123,5.2375) (2.188,5.2387) (2.254,5.2445) (2.319,5.2547) (2.384,5.2692) (2.450,5.2875) (2.515,5.3094) (2.580,5.3343) (2.646,5.3619) (2.711,5.3916) (2.776,5.4230) (2.842,5.4555) (2.907,5.4887) (2.972,5.5220) (3.038,5.5550) (3.103,5.5873) (3.168,5.6185) (3.234,5.6481) (3.299,5.6760) (3.364,5.7018) (3.430,5.7252) (3.495,5.7463) (3.560,5.7647) (3.626,5.7804) (3.691,5.7935) (3.756,5.8039) (3.822,5.8116) (3.887,5.8168) (3.952,5.8195) (4.018,5.8199) (4.083,5.8181) (4.148,5.8144) (4.214,5.8089) (4.279,5.8017) (4.344,5.7932) (4.410,5.7834) (4.475,5.7727) (4.540,5.7611) (4.606,5.7489) (4.671,5.7363) (4.736,5.7233) (4.802,5.7102) (4.867,5.6971) (4.932,5.6840) (4.997,5.6712) (5.063,5.6587) (5.128,5.6466) (5.193,5.6349) (5.259,5.6237) (5.324,5.6131) (5.389,5.6030) (5.455,5.5935) (5.520,5.5846) (5.585,5.5763) (5.651,5.5686) (5.716,5.5615) (5.781,5.5550) (5.847,5.5490) (5.912,5.5435) (5.977,5.5385) (6.043,5.5340) (6.108,5.5300) (6.173,5.5263) (6.239,5.5230) (6.304,5.5201) (6.369,5.5175) (6.435,5.5152) (6.500,5.5132)} -- (6.500,5.5000) -- cycle;
\end{scope}
\draw[wavecolor5,thick,opacity=0.06] plot coordinates {(-6.500,5.4868) (-6.435,5.4848) (-6.369,5.4825) (-6.304,5.4799) (-6.239,5.4770) (-6.173,5.4737) (-6.108,5.4700) (-6.043,5.4660) (-5.977,5.4615) (-5.912,5.4565) (-5.847,5.4510) (-5.781,5.4450) (-5.716,5.4385) (-5.651,5.4314) (-5.585,5.4237) (-5.520,5.4154) (-5.455,5.4065) (-5.389,5.3970) (-5.324,5.3869) (-5.259,5.3763) (-5.193,5.3651) (-5.128,5.3534) (-5.063,5.3413) (-4.997,5.3288) (-4.932,5.3160) (-4.867,5.3029) (-4.802,5.2898) (-4.736,5.2767) (-4.671,5.2637) (-4.606,5.2511) (-4.540,5.2389) (-4.475,5.2273) (-4.410,5.2166) (-4.344,5.2068) (-4.279,5.1983) (-4.214,5.1911) (-4.148,5.1856) (-4.083,5.1819) (-4.018,5.1801) (-3.952,5.1805) (-3.887,5.1832) (-3.822,5.1884) (-3.756,5.1961) (-3.691,5.2065) (-3.626,5.2196) (-3.560,5.2353) (-3.495,5.2537) (-3.430,5.2748) (-3.364,5.2982) (-3.299,5.3240) (-3.234,5.3519) (-3.168,5.3815) (-3.103,5.4127) (-3.038,5.4450) (-2.972,5.4780) (-2.907,5.5113) (-2.842,5.5445) (-2.776,5.5770) (-2.711,5.6084) (-2.646,5.6381) (-2.580,5.6657) (-2.515,5.6906) (-2.450,5.7125) (-2.384,5.7308) (-2.319,5.7453) (-2.254,5.7555) (-2.188,5.7613) (-2.123,5.7625) (-2.058,5.7590) (-1.992,5.7508) (-1.927,5.7379) (-1.862,5.7206) (-1.796,5.6991) (-1.731,5.6738) (-1.666,5.6451) (-1.601,5.6136) (-1.535,5.5798) (-1.470,5.5444) (-1.405,5.5082) (-1.339,5.4717) (-1.274,5.4359) (-1.209,5.4013) (-1.143,5.3689) (-1.078,5.3392) (-1.013,5.3129) (-0.947,5.2905) (-0.882,5.2727) (-0.817,5.2598) (-0.751,5.2520) (-0.686,5.2497) (-0.621,5.2528) (-0.555,5.2614) (-0.490,5.2752) (-0.425,5.2939) (-0.359,5.3172) (-0.294,5.3446) (-0.229,5.3754) (-0.163,5.4089) (-0.098,5.4445) (-0.033,5.4814) (0.033,5.5186) (0.098,5.5555) (0.163,5.5911) (0.229,5.6246) (0.294,5.6554) (0.359,5.6828) (0.425,5.7061) (0.490,5.7248) (0.555,5.7386) (0.621,5.7472) (0.686,5.7503) (0.751,5.7480) (0.817,5.7402) (0.882,5.7273) (0.947,5.7095) (1.013,5.6871) (1.078,5.6608) (1.143,5.6311) (1.209,5.5987) (1.274,5.5641) (1.339,5.5283) (1.405,5.4918) (1.470,5.4556) (1.535,5.4202) (1.601,5.3864) (1.666,5.3549) (1.731,5.3262) (1.796,5.3009) (1.862,5.2794) (1.927,5.2621) (1.992,5.2492) (2.058,5.2410) (2.123,5.2375) (2.188,5.2387) (2.254,5.2445) (2.319,5.2547) (2.384,5.2692) (2.450,5.2875) (2.515,5.3094) (2.580,5.3343) (2.646,5.3619) (2.711,5.3916) (2.776,5.4230) (2.842,5.4555) (2.907,5.4887) (2.972,5.5220) (3.038,5.5550) (3.103,5.5873) (3.168,5.6185) (3.234,5.6481) (3.299,5.6760) (3.364,5.7018) (3.430,5.7252) (3.495,5.7463) (3.560,5.7647) (3.626,5.7804) (3.691,5.7935) (3.756,5.8039) (3.822,5.8116) (3.887,5.8168) (3.952,5.8195) (4.018,5.8199) (4.083,5.8181) (4.148,5.8144) (4.214,5.8089) (4.279,5.8017) (4.344,5.7932) (4.410,5.7834) (4.475,5.7727) (4.540,5.7611) (4.606,5.7489) (4.671,5.7363) (4.736,5.7233) (4.802,5.7102) (4.867,5.6971) (4.932,5.6840) (4.997,5.6712) (5.063,5.6587) (5.128,5.6466) (5.193,5.6349) (5.259,5.6237) (5.324,5.6131) (5.389,5.6030) (5.455,5.5935) (5.520,5.5846) (5.585,5.5763) (5.651,5.5686) (5.716,5.5615) (5.781,5.5550) (5.847,5.5490) (5.912,5.5435) (5.977,5.5385) (6.043,5.5340) (6.108,5.5300) (6.173,5.5263) (6.239,5.5230) (6.304,5.5201) (6.369,5.5175) (6.435,5.5152) (6.500,5.5132)};
\definecolor{wavecolor6}{rgb}{0.627,0.855,0.223}
\begin{scope}
  \clip (-6.5,6.10) rectangle (6.5,6.90);
  \fill[wavecolor6,opacity=0.040] (-6.500,6.5000) -- plot coordinates {(-6.500,6.5298) (-6.435,6.5339) (-6.369,6.5385) (-6.304,6.5436) (-6.239,6.5492) (-6.173,6.5554) (-6.108,6.5622) (-6.043,6.5695) (-5.977,6.5775) (-5.912,6.5860) (-5.847,6.5953) (-5.781,6.6051) (-5.716,6.6156) (-5.651,6.6266) (-5.585,6.6383) (-5.520,6.6504) (-5.455,6.6630) (-5.389,6.6760) (-5.324,6.6892) (-5.259,6.7027) (-5.193,6.7162) (-5.128,6.7296) (-5.063,6.7428) (-4.997,6.7556) (-4.932,6.7678) (-4.867,6.7793) (-4.802,6.7897) (-4.736,6.7990) (-4.671,6.8068) (-4.606,6.8130) (-4.540,6.8174) (-4.475,6.8197) (-4.410,6.8198) (-4.344,6.8174) (-4.279,6.8124) (-4.214,6.8047) (-4.148,6.7942) (-4.083,6.7808) (-4.018,6.7646) (-3.952,6.7454) (-3.887,6.7235) (-3.822,6.6990) (-3.756,6.6721) (-3.691,6.6429) (-3.626,6.6119) (-3.560,6.5793) (-3.495,6.5456) (-3.430,6.5112) (-3.364,6.4767) (-3.299,6.4426) (-3.234,6.4093) (-3.168,6.3776) (-3.103,6.3478) (-3.038,6.3207) (-2.972,6.2967) (-2.907,6.2764) (-2.842,6.2601) (-2.776,6.2482) (-2.711,6.2411) (-2.646,6.2390) (-2.580,6.2421) (-2.515,6.2502) (-2.450,6.2634) (-2.384,6.2815) (-2.319,6.3042) (-2.254,6.3309) (-2.188,6.3613) (-2.123,6.3947) (-2.058,6.4305) (-1.992,6.4677) (-1.927,6.5057) (-1.862,6.5436) (-1.796,6.5805) (-1.731,6.6155) (-1.666,6.6477) (-1.601,6.6765) (-1.535,6.7011) (-1.470,6.7208) (-1.405,6.7352) (-1.339,6.7438) (-1.274,6.7465) (-1.209,6.7430) (-1.143,6.7335) (-1.078,6.7181) (-1.013,6.6972) (-0.947,6.6713) (-0.882,6.6411) (-0.817,6.6072) (-0.751,6.5706) (-0.686,6.5322) (-0.621,6.4929) (-0.555,6.4539) (-0.490,6.4160) (-0.425,6.3803) (-0.359,6.3478) (-0.294,6.3192) (-0.229,6.2954) (-0.163,6.2770) (-0.098,6.2644) (-0.033,6.2580) (0.033,6.2580) (0.098,6.2644) (0.163,6.2770) (0.229,6.2954) (0.294,6.3192) (0.359,6.3478) (0.425,6.3803) (0.490,6.4160) (0.555,6.4539) (0.621,6.4929) (0.686,6.5322) (0.751,6.5706) (0.817,6.6072) (0.882,6.6411) (0.947,6.6713) (1.013,6.6972) (1.078,6.7181) (1.143,6.7335) (1.209,6.7430) (1.274,6.7465) (1.339,6.7438) (1.405,6.7352) (1.470,6.7208) (1.535,6.7011) (1.601,6.6765) (1.666,6.6477) (1.731,6.6155) (1.796,6.5805) (1.862,6.5436) (1.927,6.5057) (1.992,6.4677) (2.058,6.4305) (2.123,6.3947) (2.188,6.3613) (2.254,6.3309) (2.319,6.3042) (2.384,6.2815) (2.450,6.2634) (2.515,6.2502) (2.580,6.2421) (2.646,6.2390) (2.711,6.2411) (2.776,6.2482) (2.842,6.2601) (2.907,6.2764) (2.972,6.2967) (3.038,6.3207) (3.103,6.3478) (3.168,6.3776) (3.234,6.4093) (3.299,6.4426) (3.364,6.4767) (3.430,6.5112) (3.495,6.5456) (3.560,6.5793) (3.626,6.6119) (3.691,6.6429) (3.756,6.6721) (3.822,6.6990) (3.887,6.7235) (3.952,6.7454) (4.018,6.7646) (4.083,6.7808) (4.148,6.7942) (4.214,6.8047) (4.279,6.8124) (4.344,6.8174) (4.410,6.8198) (4.475,6.8197) (4.540,6.8174) (4.606,6.8130) (4.671,6.8068) (4.736,6.7990) (4.802,6.7897) (4.867,6.7793) (4.932,6.7678) (4.997,6.7556) (5.063,6.7428) (5.128,6.7296) (5.193,6.7162) (5.259,6.7027) (5.324,6.6892) (5.389,6.6760) (5.455,6.6630) (5.520,6.6504) (5.585,6.6383) (5.651,6.6266) (5.716,6.6156) (5.781,6.6051) (5.847,6.5953) (5.912,6.5860) (5.977,6.5775) (6.043,6.5695) (6.108,6.5622) (6.173,6.5554) (6.239,6.5492) (6.304,6.5436) (6.369,6.5385) (6.435,6.5339) (6.500,6.5298)} -- (6.500,6.5000) -- cycle;
\end{scope}
\draw[wavecolor6,thick,opacity=0.06] plot coordinates {(-6.500,6.5298) (-6.435,6.5339) (-6.369,6.5385) (-6.304,6.5436) (-6.239,6.5492) (-6.173,6.5554) (-6.108,6.5622) (-6.043,6.5695) (-5.977,6.5775) (-5.912,6.5860) (-5.847,6.5953) (-5.781,6.6051) (-5.716,6.6156) (-5.651,6.6266) (-5.585,6.6383) (-5.520,6.6504) (-5.455,6.6630) (-5.389,6.6760) (-5.324,6.6892) (-5.259,6.7027) (-5.193,6.7162) (-5.128,6.7296) (-5.063,6.7428) (-4.997,6.7556) (-4.932,6.7678) (-4.867,6.7793) (-4.802,6.7897) (-4.736,6.7990) (-4.671,6.8068) (-4.606,6.8130) (-4.540,6.8174) (-4.475,6.8197) (-4.410,6.8198) (-4.344,6.8174) (-4.279,6.8124) (-4.214,6.8047) (-4.148,6.7942) (-4.083,6.7808) (-4.018,6.7646) (-3.952,6.7454) (-3.887,6.7235) (-3.822,6.6990) (-3.756,6.6721) (-3.691,6.6429) (-3.626,6.6119) (-3.560,6.5793) (-3.495,6.5456) (-3.430,6.5112) (-3.364,6.4767) (-3.299,6.4426) (-3.234,6.4093) (-3.168,6.3776) (-3.103,6.3478) (-3.038,6.3207) (-2.972,6.2967) (-2.907,6.2764) (-2.842,6.2601) (-2.776,6.2482) (-2.711,6.2411) (-2.646,6.2390) (-2.580,6.2421) (-2.515,6.2502) (-2.450,6.2634) (-2.384,6.2815) (-2.319,6.3042) (-2.254,6.3309) (-2.188,6.3613) (-2.123,6.3947) (-2.058,6.4305) (-1.992,6.4677) (-1.927,6.5057) (-1.862,6.5436) (-1.796,6.5805) (-1.731,6.6155) (-1.666,6.6477) (-1.601,6.6765) (-1.535,6.7011) (-1.470,6.7208) (-1.405,6.7352) (-1.339,6.7438) (-1.274,6.7465) (-1.209,6.7430) (-1.143,6.7335) (-1.078,6.7181) (-1.013,6.6972) (-0.947,6.6713) (-0.882,6.6411) (-0.817,6.6072) (-0.751,6.5706) (-0.686,6.5322) (-0.621,6.4929) (-0.555,6.4539) (-0.490,6.4160) (-0.425,6.3803) (-0.359,6.3478) (-0.294,6.3192) (-0.229,6.2954) (-0.163,6.2770) (-0.098,6.2644) (-0.033,6.2580) (0.033,6.2580) (0.098,6.2644) (0.163,6.2770) (0.229,6.2954) (0.294,6.3192) (0.359,6.3478) (0.425,6.3803) (0.490,6.4160) (0.555,6.4539) (0.621,6.4929) (0.686,6.5322) (0.751,6.5706) (0.817,6.6072) (0.882,6.6411) (0.947,6.6713) (1.013,6.6972) (1.078,6.7181) (1.143,6.7335) (1.209,6.7430) (1.274,6.7465) (1.339,6.7438) (1.405,6.7352) (1.470,6.7208) (1.535,6.7011) (1.601,6.6765) (1.666,6.6477) (1.731,6.6155) (1.796,6.5805) (1.862,6.5436) (1.927,6.5057) (1.992,6.4677) (2.058,6.4305) (2.123,6.3947) (2.188,6.3613) (2.254,6.3309) (2.319,6.3042) (2.384,6.2815) (2.450,6.2634) (2.515,6.2502) (2.580,6.2421) (2.646,6.2390) (2.711,6.2411) (2.776,6.2482) (2.842,6.2601) (2.907,6.2764) (2.972,6.2967) (3.038,6.3207) (3.103,6.3478) (3.168,6.3776) (3.234,6.4093) (3.299,6.4426) (3.364,6.4767) (3.430,6.5112) (3.495,6.5456) (3.560,6.5793) (3.626,6.6119) (3.691,6.6429) (3.756,6.6721) (3.822,6.6990) (3.887,6.7235) (3.952,6.7454) (4.018,6.7646) (4.083,6.7808) (4.148,6.7942) (4.214,6.8047) (4.279,6.8124) (4.344,6.8174) (4.410,6.8198) (4.475,6.8197) (4.540,6.8174) (4.606,6.8130) (4.671,6.8068) (4.736,6.7990) (4.802,6.7897) (4.867,6.7793) (4.932,6.7678) (4.997,6.7556) (5.063,6.7428) (5.128,6.7296) (5.193,6.7162) (5.259,6.7027) (5.324,6.6892) (5.389,6.6760) (5.455,6.6630) (5.520,6.6504) (5.585,6.6383) (5.651,6.6266) (5.716,6.6156) (5.781,6.6051) (5.847,6.5953) (5.912,6.5860) (5.977,6.5775) (6.043,6.5695) (6.108,6.5622) (6.173,6.5554) (6.239,6.5492) (6.304,6.5436) (6.369,6.5385) (6.435,6.5339) (6.500,6.5298)};
\definecolor{wavecolor7}{rgb}{0.993,0.906,0.144}
\begin{scope}
  \clip (-6.5,7.10) rectangle (6.5,7.90);
  \fill[wavecolor7,opacity=0.040] (-6.500,7.5000) -- plot coordinates {(-6.500,7.4403) (-6.435,7.4330) (-6.369,7.4251) (-6.304,7.4165) (-6.239,7.4072) (-6.173,7.3973) (-6.108,7.3868) (-6.043,7.3756) (-5.977,7.3638) (-5.912,7.3515) (-5.847,7.3387) (-5.781,7.3254) (-5.716,7.3119) (-5.651,7.2981) (-5.585,7.2843) (-5.520,7.2705) (-5.455,7.2570) (-5.389,7.2439) (-5.324,7.2315) (-5.259,7.2198) (-5.193,7.2092) (-5.128,7.1999) (-5.063,7.1921) (-4.997,7.1860) (-4.932,7.1820) (-4.867,7.1801) (-4.802,7.1807) (-4.736,7.1839) (-4.671,7.1899) (-4.606,7.1988) (-4.540,7.2106) (-4.475,7.2255) (-4.410,7.2435) (-4.344,7.2645) (-4.279,7.2883) (-4.214,7.3148) (-4.148,7.3438) (-4.083,7.3750) (-4.018,7.4079) (-3.952,7.4422) (-3.887,7.4774) (-3.822,7.5129) (-3.756,7.5482) (-3.691,7.5828) (-3.626,7.6158) (-3.560,7.6469) (-3.495,7.6752) (-3.430,7.7003) (-3.364,7.7216) (-3.299,7.7385) (-3.234,7.7507) (-3.168,7.7578) (-3.103,7.7596) (-3.038,7.7559) (-2.972,7.7466) (-2.907,7.7320) (-2.842,7.7123) (-2.776,7.6877) (-2.711,7.6588) (-2.646,7.6262) (-2.580,7.5907) (-2.515,7.5529) (-2.450,7.5139) (-2.384,7.4746) (-2.319,7.4359) (-2.254,7.3988) (-2.188,7.3642) (-2.123,7.3332) (-2.058,7.3065) (-1.992,7.2850) (-1.927,7.2691) (-1.862,7.2594) (-1.796,7.2562) (-1.731,7.2597) (-1.666,7.2698) (-1.601,7.2862) (-1.535,7.3086) (-1.470,7.3364) (-1.405,7.3688) (-1.339,7.4050) (-1.274,7.4439) (-1.209,7.4844) (-1.143,7.5253) (-1.078,7.5655) (-1.013,7.6038) (-0.947,7.6390) (-0.882,7.6702) (-0.817,7.6963) (-0.751,7.7165) (-0.686,7.7303) (-0.621,7.7372) (-0.555,7.7370) (-0.490,7.7297) (-0.425,7.7154) (-0.359,7.6947) (-0.294,7.6680) (-0.229,7.6363) (-0.163,7.6004) (-0.098,7.5615) (-0.033,7.5207) (0.033,7.4793) (0.098,7.4385) (0.163,7.3996) (0.229,7.3637) (0.294,7.3320) (0.359,7.3053) (0.425,7.2846) (0.490,7.2703) (0.555,7.2630) (0.621,7.2628) (0.686,7.2697) (0.751,7.2835) (0.817,7.3037) (0.882,7.3298) (0.947,7.3610) (1.013,7.3962) (1.078,7.4345) (1.143,7.4747) (1.209,7.5156) (1.274,7.5561) (1.339,7.5950) (1.405,7.6312) (1.470,7.6636) (1.535,7.6914) (1.601,7.7138) (1.666,7.7302) (1.731,7.7403) (1.796,7.7438) (1.862,7.7406) (1.927,7.7309) (1.992,7.7150) (2.058,7.6935) (2.123,7.6668) (2.188,7.6358) (2.254,7.6012) (2.319,7.5641) (2.384,7.5254) (2.450,7.4861) (2.515,7.4471) (2.580,7.4093) (2.646,7.3738) (2.711,7.3412) (2.776,7.3123) (2.842,7.2877) (2.907,7.2680) (2.972,7.2534) (3.038,7.2441) (3.103,7.2404) (3.168,7.2422) (3.234,7.2493) (3.299,7.2615) (3.364,7.2784) (3.430,7.2997) (3.495,7.3248) (3.560,7.3531) (3.626,7.3842) (3.691,7.4172) (3.756,7.4518) (3.822,7.4871) (3.887,7.5226) (3.952,7.5578) (4.018,7.5921) (4.083,7.6250) (4.148,7.6562) (4.214,7.6852) (4.279,7.7117) (4.344,7.7355) (4.410,7.7565) (4.475,7.7745) (4.540,7.7894) (4.606,7.8012) (4.671,7.8101) (4.736,7.8161) (4.802,7.8193) (4.867,7.8199) (4.932,7.8180) (4.997,7.8140) (5.063,7.8079) (5.128,7.8001) (5.193,7.7908) (5.259,7.7802) (5.324,7.7685) (5.389,7.7561) (5.455,7.7430) (5.520,7.7295) (5.585,7.7157) (5.651,7.7019) (5.716,7.6881) (5.781,7.6746) (5.847,7.6613) (5.912,7.6485) (5.977,7.6362) (6.043,7.6244) (6.108,7.6132) (6.173,7.6027) (6.239,7.5928) (6.304,7.5835) (6.369,7.5749) (6.435,7.5670) (6.500,7.5597)} -- (6.500,7.5000) -- cycle;
\end{scope}
\draw[wavecolor7,thick,opacity=0.06] plot coordinates {(-6.500,7.4403) (-6.435,7.4330) (-6.369,7.4251) (-6.304,7.4165) (-6.239,7.4072) (-6.173,7.3973) (-6.108,7.3868) (-6.043,7.3756) (-5.977,7.3638) (-5.912,7.3515) (-5.847,7.3387) (-5.781,7.3254) (-5.716,7.3119) (-5.651,7.2981) (-5.585,7.2843) (-5.520,7.2705) (-5.455,7.2570) (-5.389,7.2439) (-5.324,7.2315) (-5.259,7.2198) (-5.193,7.2092) (-5.128,7.1999) (-5.063,7.1921) (-4.997,7.1860) (-4.932,7.1820) (-4.867,7.1801) (-4.802,7.1807) (-4.736,7.1839) (-4.671,7.1899) (-4.606,7.1988) (-4.540,7.2106) (-4.475,7.2255) (-4.410,7.2435) (-4.344,7.2645) (-4.279,7.2883) (-4.214,7.3148) (-4.148,7.3438) (-4.083,7.3750) (-4.018,7.4079) (-3.952,7.4422) (-3.887,7.4774) (-3.822,7.5129) (-3.756,7.5482) (-3.691,7.5828) (-3.626,7.6158) (-3.560,7.6469) (-3.495,7.6752) (-3.430,7.7003) (-3.364,7.7216) (-3.299,7.7385) (-3.234,7.7507) (-3.168,7.7578) (-3.103,7.7596) (-3.038,7.7559) (-2.972,7.7466) (-2.907,7.7320) (-2.842,7.7123) (-2.776,7.6877) (-2.711,7.6588) (-2.646,7.6262) (-2.580,7.5907) (-2.515,7.5529) (-2.450,7.5139) (-2.384,7.4746) (-2.319,7.4359) (-2.254,7.3988) (-2.188,7.3642) (-2.123,7.3332) (-2.058,7.3065) (-1.992,7.2850) (-1.927,7.2691) (-1.862,7.2594) (-1.796,7.2562) (-1.731,7.2597) (-1.666,7.2698) (-1.601,7.2862) (-1.535,7.3086) (-1.470,7.3364) (-1.405,7.3688) (-1.339,7.4050) (-1.274,7.4439) (-1.209,7.4844) (-1.143,7.5253) (-1.078,7.5655) (-1.013,7.6038) (-0.947,7.6390) (-0.882,7.6702) (-0.817,7.6963) (-0.751,7.7165) (-0.686,7.7303) (-0.621,7.7372) (-0.555,7.7370) (-0.490,7.7297) (-0.425,7.7154) (-0.359,7.6947) (-0.294,7.6680) (-0.229,7.6363) (-0.163,7.6004) (-0.098,7.5615) (-0.033,7.5207) (0.033,7.4793) (0.098,7.4385) (0.163,7.3996) (0.229,7.3637) (0.294,7.3320) (0.359,7.3053) (0.425,7.2846) (0.490,7.2703) (0.555,7.2630) (0.621,7.2628) (0.686,7.2697) (0.751,7.2835) (0.817,7.3037) (0.882,7.3298) (0.947,7.3610) (1.013,7.3962) (1.078,7.4345) (1.143,7.4747) (1.209,7.5156) (1.274,7.5561) (1.339,7.5950) (1.405,7.6312) (1.470,7.6636) (1.535,7.6914) (1.601,7.7138) (1.666,7.7302) (1.731,7.7403) (1.796,7.7438) (1.862,7.7406) (1.927,7.7309) (1.992,7.7150) (2.058,7.6935) (2.123,7.6668) (2.188,7.6358) (2.254,7.6012) (2.319,7.5641) (2.384,7.5254) (2.450,7.4861) (2.515,7.4471) (2.580,7.4093) (2.646,7.3738) (2.711,7.3412) (2.776,7.3123) (2.842,7.2877) (2.907,7.2680) (2.972,7.2534) (3.038,7.2441) (3.103,7.2404) (3.168,7.2422) (3.234,7.2493) (3.299,7.2615) (3.364,7.2784) (3.430,7.2997) (3.495,7.3248) (3.560,7.3531) (3.626,7.3842) (3.691,7.4172) (3.756,7.4518) (3.822,7.4871) (3.887,7.5226) (3.952,7.5578) (4.018,7.5921) (4.083,7.6250) (4.148,7.6562) (4.214,7.6852) (4.279,7.7117) (4.344,7.7355) (4.410,7.7565) (4.475,7.7745) (4.540,7.7894) (4.606,7.8012) (4.671,7.8101) (4.736,7.8161) (4.802,7.8193) (4.867,7.8199) (4.932,7.8180) (4.997,7.8140) (5.063,7.8079) (5.128,7.8001) (5.193,7.7908) (5.259,7.7802) (5.324,7.7685) (5.389,7.7561) (5.455,7.7430) (5.520,7.7295) (5.585,7.7157) (5.651,7.7019) (5.716,7.6881) (5.781,7.6746) (5.847,7.6613) (5.912,7.6485) (5.977,7.6362) (6.043,7.6244) (6.108,7.6132) (6.173,7.6027) (6.239,7.5928) (6.304,7.5835) (6.369,7.5749) (6.435,7.5670) (6.500,7.5597)};


\foreach \n in {0,...,3}{
  \pgfmathsetmacro{\ybase}{\n + 0.5}
  \draw[black, thin] (-\xmax, \ybase) -- (\xmax, \ybase);
}
\foreach \n in {4,...,7}{
  \pgfmathsetmacro{\ybase}{\n + 0.5}
  \draw[black, thin, opacity=\fadeopa] (-\xmax, \ybase) -- (\xmax, \ybase);
}

\draw[red!65!black, line width=0.8pt]
  plot[domain=-\xlimparab:\xlimparab, samples=200, smooth]
    (\x, {\x*\x / \parabscale});

\draw[->, thin] (-\xmax-0.3, 0) -- (\xmax+0.6, 0) node[right] {$x$};
\draw[->, thin] (0, -0.3) -- (0, \Nmax+1.3);
\node[below] at (0.015, -0.22) {$0$};

\foreach \n in {0,...,3}{
  \pgfmathsetmacro{\ybase}{\n + 0.5 - 0.18}
  \node[left, font=\small] at (-0.1, \ybase) {$E_{\n}$};
}
\foreach \n in {4,...,7}{
  \pgfmathsetmacro{\ybase}{\n + 0.5 - 0.18}
  \node[left, font=\small, opacity=\fadeopa] at (-0.1, \ybase) {$E_{\n}$};
}

\foreach \n in {0,...,3}{
  \pgfmathsetmacro{\ybase}{\n + 0.5}
  \node[right, font=\normalsize] at (\xmax+0.2, \ybase) {$\left|\lambda_{\n}\right\rangle$};
}
\foreach \n in {4,...,7}{
  \pgfmathsetmacro{\ybase}{\n + 0.5}
  \node[right, font=\normalsize, opacity=\fadeopa] at (\xmax+0.2, \ybase) {$\left|\lambda_{\n}\right\rangle$};
}


\end{scope}

% ===================== RIGHT PANEL =====================
\begin{scope}[shift={(\Roff, 0)}]

\begin{scope}
  \clip (-6.5,0.00) rectangle (6.5,1.91);
  \fill[coherentfill,opacity=0.75] (-6.500,0.0100) -- plot coordinates {(-6.500,0.0100) (-6.457,0.0100) (-6.413,0.0100) (-6.370,0.0100) (-6.326,0.0100) (-6.283,0.0100) (-6.239,0.0100) (-6.196,0.0100) (-6.152,0.0100) (-6.109,0.0100) (-6.065,0.0100) (-6.022,0.0100) (-5.978,0.0100) (-5.935,0.0100) (-5.891,0.0100) (-5.848,0.0100) (-5.804,0.0100) (-5.761,0.0100) (-5.717,0.0100) (-5.674,0.0100) (-5.630,0.0100) (-5.587,0.0100) (-5.543,0.0100) (-5.500,0.0100) (-5.457,0.0100) (-5.413,0.0100) (-5.370,0.0100) (-5.326,0.0100) (-5.283,0.0100) (-5.239,0.0100) (-5.196,0.0100) (-5.152,0.0100) (-5.109,0.0100) (-5.065,0.0100) (-5.022,0.0100) (-4.978,0.0100) (-4.935,0.0100) (-4.891,0.0100) (-4.848,0.0100) (-4.804,0.0100) (-4.761,0.0100) (-4.717,0.0100) (-4.674,0.0100) (-4.630,0.0100) (-4.587,0.0100) (-4.543,0.0100) (-4.500,0.0100) (-4.457,0.0100) (-4.413,0.0100) (-4.370,0.0100) (-4.326,0.0100) (-4.283,0.0100) (-4.239,0.0100) (-4.196,0.0100) (-4.152,0.0100) (-4.109,0.0100) (-4.065,0.0100) (-4.022,0.0100) (-3.978,0.0100) (-3.935,0.0100) (-3.891,0.0100) (-3.848,0.0100) (-3.804,0.0100) (-3.761,0.0100) (-3.717,0.0100) (-3.674,0.0100) (-3.630,0.0100) (-3.587,0.0100) (-3.543,0.0100) (-3.500,0.0100) (-3.457,0.0100) (-3.413,0.0100) (-3.370,0.0100) (-3.326,0.0100) (-3.283,0.0100) (-3.239,0.0100) (-3.196,0.0100) (-3.152,0.0100) (-3.109,0.0100) (-3.065,0.0100) (-3.022,0.0100) (-2.978,0.0100) (-2.935,0.0100) (-2.891,0.0100) (-2.848,0.0100) (-2.804,0.0100) (-2.761,0.0100) (-2.717,0.0100) (-2.674,0.0100) (-2.630,0.0100) (-2.587,0.0100) (-2.543,0.0100) (-2.500,0.0100) (-2.457,0.0100) (-2.413,0.0100) (-2.370,0.0100) (-2.326,0.0100) (-2.283,0.0100) (-2.239,0.0100) (-2.196,0.0100) (-2.152,0.0100) (-2.109,0.0100) (-2.065,0.0100) (-2.022,0.0100) (-1.978,0.0100) (-1.935,0.0100) (-1.891,0.0100) (-1.848,0.0100) (-1.804,0.0100) (-1.761,0.0100) (-1.717,0.0100) (-1.674,0.0100) (-1.630,0.0100) (-1.587,0.0100) (-1.543,0.0100) (-1.500,0.0100) (-1.457,0.0100) (-1.413,0.0100) (-1.370,0.0100) (-1.326,0.0100) (-1.283,0.0100) (-1.239,0.0100) (-1.196,0.0100) (-1.152,0.0100) (-1.109,0.0100) (-1.065,0.0100) (-1.022,0.0100) (-0.978,0.0100) (-0.935,0.0100) (-0.891,0.0100) (-0.848,0.0100) (-0.804,0.0100) (-0.761,0.0100) (-0.717,0.0100) (-0.674,0.0100) (-0.630,0.0100) (-0.587,0.0100) (-0.543,0.0100) (-0.500,0.0100) (-0.457,0.0100) (-0.413,0.0100) (-0.370,0.0100) (-0.326,0.0100) (-0.283,0.0100) (-0.239,0.0100) (-0.196,0.0100) (-0.152,0.0100) (-0.109,0.0100) (-0.065,0.0100) (-0.022,0.0100) (0.022,0.0100) (0.065,0.0100) (0.109,0.0100) (0.152,0.0100) (0.196,0.0100) (0.239,0.0100) (0.283,0.0100) (0.326,0.0100) (0.370,0.0100) (0.413,0.0100) (0.457,0.0100) (0.500,0.0100) (0.543,0.0100) (0.587,0.0100) (0.630,0.0100) (0.674,0.0100) (0.717,0.0100) (0.761,0.0100) (0.804,0.0100) (0.848,0.0100) (0.891,0.0100) (0.935,0.0100) (0.978,0.0100) (1.022,0.0100) (1.065,0.0100) (1.109,0.0100) (1.152,0.0100) (1.196,0.0100) (1.239,0.0100) (1.283,0.0101) (1.326,0.0101) (1.370,0.0102) (1.413,0.0103) (1.457,0.0104) (1.500,0.0106) (1.543,0.0109) (1.587,0.0113) (1.630,0.0119) (1.674,0.0127) (1.717,0.0139) (1.761,0.0156) (1.804,0.0178) (1.848,0.0208) (1.891,0.0248) (1.935,0.0302) (1.978,0.0371) (2.022,0.0462) (2.065,0.0577) (2.109,0.0723) (2.152,0.0906) (2.196,0.1132) (2.239,0.1409) (2.283,0.1743) (2.326,0.2141) (2.370,0.2611) (2.413,0.3159) (2.457,0.3789) (2.500,0.4505) (2.543,0.5308) (2.587,0.6195) (2.630,0.7163) (2.674,0.8203) (2.717,0.9303) (2.761,1.0449) (2.804,1.1622) (2.848,1.2800) (2.891,1.3955) (2.935,1.5050) (2.978,1.6023) (3.022,1.6766) (3.065,1.7100) (3.109,1.6783) (3.152,1.5591) (3.196,1.3460) (3.239,1.0609) (3.283,0.7521) (3.326,0.4743) (3.370,0.2646) (3.413,0.1315) (3.457,0.0601) (3.500,0.0278) (3.543,0.0154) (3.587,0.0114) (3.630,0.0103) (3.674,0.0101) (3.717,0.0100) (3.761,0.0100) (3.804,0.0100) (3.848,0.0100) (3.891,0.0100) (3.935,0.0100) (3.978,0.0100) (4.022,0.0100) (4.065,0.0100) (4.109,0.0100) (4.152,0.0100) (4.196,0.0100) (4.239,0.0100) (4.283,0.0100) (4.326,0.0100) (4.370,0.0100) (4.413,0.0100) (4.457,0.0100) (4.500,0.0100) (4.543,0.0100) (4.587,0.0100) (4.630,0.0100) (4.674,0.0100) (4.717,0.0100) (4.761,0.0100) (4.804,0.0100) (4.848,0.0100) (4.891,0.0100) (4.935,0.0100) (4.978,0.0100) (5.022,0.0100) (5.065,0.0100) (5.109,0.0100) (5.152,0.0100) (5.196,0.0100) (5.239,0.0100) (5.283,0.0100) (5.326,0.0100) (5.370,0.0100) (5.413,0.0100) (5.457,0.0100) (5.500,0.0100) (5.543,0.0100) (5.587,0.0100) (5.630,0.0100) (5.674,0.0100) (5.717,0.0100) (5.761,0.0100) (5.804,0.0100) (5.848,0.0100) (5.891,0.0100) (5.935,0.0100) (5.978,0.0100) (6.022,0.0100) (6.065,0.0100) (6.109,0.0100) (6.152,0.0100) (6.196,0.0100) (6.239,0.0100) (6.283,0.0100) (6.326,0.0100) (6.370,0.0100) (6.413,0.0100) (6.457,0.0100) (6.500,0.0100)} -- (6.500,0.0100) -- cycle;
\end{scope}
\draw[black,thick] plot coordinates {(-6.500,0.0100) (-6.457,0.0100) (-6.413,0.0100) (-6.370,0.0100) (-6.326,0.0100) (-6.283,0.0100) (-6.239,0.0100) (-6.196,0.0100) (-6.152,0.0100) (-6.109,0.0100) (-6.065,0.0100) (-6.022,0.0100) (-5.978,0.0100) (-5.935,0.0100) (-5.891,0.0100) (-5.848,0.0100) (-5.804,0.0100) (-5.761,0.0100) (-5.717,0.0100) (-5.674,0.0100) (-5.630,0.0100) (-5.587,0.0100) (-5.543,0.0100) (-5.500,0.0100) (-5.457,0.0100) (-5.413,0.0100) (-5.370,0.0100) (-5.326,0.0100) (-5.283,0.0100) (-5.239,0.0100) (-5.196,0.0100) (-5.152,0.0100) (-5.109,0.0100) (-5.065,0.0100) (-5.022,0.0100) (-4.978,0.0100) (-4.935,0.0100) (-4.891,0.0100) (-4.848,0.0100) (-4.804,0.0100) (-4.761,0.0100) (-4.717,0.0100) (-4.674,0.0100) (-4.630,0.0100) (-4.587,0.0100) (-4.543,0.0100) (-4.500,0.0100) (-4.457,0.0100) (-4.413,0.0100) (-4.370,0.0100) (-4.326,0.0100) (-4.283,0.0100) (-4.239,0.0100) (-4.196,0.0100) (-4.152,0.0100) (-4.109,0.0100) (-4.065,0.0100) (-4.022,0.0100) (-3.978,0.0100) (-3.935,0.0100) (-3.891,0.0100) (-3.848,0.0100) (-3.804,0.0100) (-3.761,0.0100) (-3.717,0.0100) (-3.674,0.0100) (-3.630,0.0100) (-3.587,0.0100) (-3.543,0.0100) (-3.500,0.0100) (-3.457,0.0100) (-3.413,0.0100) (-3.370,0.0100) (-3.326,0.0100) (-3.283,0.0100) (-3.239,0.0100) (-3.196,0.0100) (-3.152,0.0100) (-3.109,0.0100) (-3.065,0.0100) (-3.022,0.0100) (-2.978,0.0100) (-2.935,0.0100) (-2.891,0.0100) (-2.848,0.0100) (-2.804,0.0100) (-2.761,0.0100) (-2.717,0.0100) (-2.674,0.0100) (-2.630,0.0100) (-2.587,0.0100) (-2.543,0.0100) (-2.500,0.0100) (-2.457,0.0100) (-2.413,0.0100) (-2.370,0.0100) (-2.326,0.0100) (-2.283,0.0100) (-2.239,0.0100) (-2.196,0.0100) (-2.152,0.0100) (-2.109,0.0100) (-2.065,0.0100) (-2.022,0.0100) (-1.978,0.0100) (-1.935,0.0100) (-1.891,0.0100) (-1.848,0.0100) (-1.804,0.0100) (-1.761,0.0100) (-1.717,0.0100) (-1.674,0.0100) (-1.630,0.0100) (-1.587,0.0100) (-1.543,0.0100) (-1.500,0.0100) (-1.457,0.0100) (-1.413,0.0100) (-1.370,0.0100) (-1.326,0.0100) (-1.283,0.0100) (-1.239,0.0100) (-1.196,0.0100) (-1.152,0.0100) (-1.109,0.0100) (-1.065,0.0100) (-1.022,0.0100) (-0.978,0.0100) (-0.935,0.0100) (-0.891,0.0100) (-0.848,0.0100) (-0.804,0.0100) (-0.761,0.0100) (-0.717,0.0100) (-0.674,0.0100) (-0.630,0.0100) (-0.587,0.0100) (-0.543,0.0100) (-0.500,0.0100) (-0.457,0.0100) (-0.413,0.0100) (-0.370,0.0100) (-0.326,0.0100) (-0.283,0.0100) (-0.239,0.0100) (-0.196,0.0100) (-0.152,0.0100) (-0.109,0.0100) (-0.065,0.0100) (-0.022,0.0100) (0.022,0.0100) (0.065,0.0100) (0.109,0.0100) (0.152,0.0100) (0.196,0.0100) (0.239,0.0100) (0.283,0.0100) (0.326,0.0100) (0.370,0.0100) (0.413,0.0100) (0.457,0.0100) (0.500,0.0100) (0.543,0.0100) (0.587,0.0100) (0.630,0.0100) (0.674,0.0100) (0.717,0.0100) (0.761,0.0100) (0.804,0.0100) (0.848,0.0100) (0.891,0.0100) (0.935,0.0100) (0.978,0.0100) (1.022,0.0100) (1.065,0.0100) (1.109,0.0100) (1.152,0.0100) (1.196,0.0100) (1.239,0.0100) (1.283,0.0101) (1.326,0.0101) (1.370,0.0102) (1.413,0.0103) (1.457,0.0104) (1.500,0.0106) (1.543,0.0109) (1.587,0.0113) (1.630,0.0119) (1.674,0.0127) (1.717,0.0139) (1.761,0.0156) (1.804,0.0178) (1.848,0.0208) (1.891,0.0248) (1.935,0.0302) (1.978,0.0371) (2.022,0.0462) (2.065,0.0577) (2.109,0.0723) (2.152,0.0906) (2.196,0.1132) (2.239,0.1409) (2.283,0.1743) (2.326,0.2141) (2.370,0.2611) (2.413,0.3159) (2.457,0.3789) (2.500,0.4505) (2.543,0.5308) (2.587,0.6195) (2.630,0.7163) (2.674,0.8203) (2.717,0.9303) (2.761,1.0449) (2.804,1.1622) (2.848,1.2800) (2.891,1.3955) (2.935,1.5050) (2.978,1.6023) (3.022,1.6766) (3.065,1.7100) (3.109,1.6783) (3.152,1.5591) (3.196,1.3460) (3.239,1.0609) (3.283,0.7521) (3.326,0.4743) (3.370,0.2646) (3.413,0.1315) (3.457,0.0601) (3.500,0.0278) (3.543,0.0154) (3.587,0.0114) (3.630,0.0103) (3.674,0.0101) (3.717,0.0100) (3.761,0.0100) (3.804,0.0100) (3.848,0.0100) (3.891,0.0100) (3.935,0.0100) (3.978,0.0100) (4.022,0.0100) (4.065,0.0100) (4.109,0.0100) (4.152,0.0100) (4.196,0.0100) (4.239,0.0100) (4.283,0.0100) (4.326,0.0100) (4.370,0.0100) (4.413,0.0100) (4.457,0.0100) (4.500,0.0100) (4.543,0.0100) (4.587,0.0100) (4.630,0.0100) (4.674,0.0100) (4.717,0.0100) (4.761,0.0100) (4.804,0.0100) (4.848,0.0100) (4.891,0.0100) (4.935,0.0100) (4.978,0.0100) (5.022,0.0100) (5.065,0.0100) (5.109,0.0100) (5.152,0.0100) (5.196,0.0100) (5.239,0.0100) (5.283,0.0100) (5.326,0.0100) (5.370,0.0100) (5.413,0.0100) (5.457,0.0100) (5.500,0.0100) (5.543,0.0100) (5.587,0.0100) (5.630,0.0100) (5.674,0.0100) (5.717,0.0100) (5.761,0.0100) (5.804,0.0100) (5.848,0.0100) (5.891,0.0100) (5.935,0.0100) (5.978,0.0100) (6.022,0.0100) (6.065,0.0100) (6.109,0.0100) (6.152,0.0100) (6.196,0.0100) (6.239,0.0100) (6.283,0.0100) (6.326,0.0100) (6.370,0.0100) (6.413,0.0100) (6.457,0.0100) (6.500,0.0100)};


\draw[red!65!black, line width=0.8pt]
  plot[domain=-\xlimparab:\xlimparab, samples=200, smooth]
    (\x, {\x*\x / \parabscale});

\draw[->, thin] (-\xmax-0.3, 0) -- (\xmax+0.6, 0) node[right] {$x$};
\draw[->, thin] (0, -0.3) -- (0, \Nmax+1.3);
\node[below] at (0.015, -0.22) {$0$};

\end{scope}


% ---- Combined brace-arrow ----
% Vertical brace from lambda_3 to lambda_0
\draw[decorate, decoration={brace, amplitude=7pt}, line width=1.0pt]
  (8.3, 3.5) -- (8.3, 0.5);
% Horizontal arrow from brace midpoint to right panel
\draw[->, line width=1.0pt] (8.55, 2.0) -- (12.8, 2.0);



% ---- Arrow label ----
\node[above, font=\Large] at (10.675, 2.5) {$\displaystyle\sum_{n=0}^{3} c_n\,|\lambda_n\rangle$};

\end{tikzpicture}

